Distributed control and game design: From strategic agents to programmable machines

Large scale systems are forecasted to greatly impact our future lives thanks to their wide ranging applications including cooperative robotics, mobility on demand, resource allocation, supply chain management. While technological developments have paved the way for the realization of such futuristic systems, we have a limited grasp on how to coordinate the individual components to achieve the desired global objective. This thesis deals with the analysis and coordination of large scale systems without the need of a centralized authority. In the first part of this thesis, we consider non-cooperative decision making problems where each agent's objective is a function of the aggregate behavior of the population. First, we compare the performance of an equilibrium allocation with that of an optimal allocation and propose conditions under which all equilibrium allocations are efficient. Towards this goal, we prove a novel result bounding the distance between the strategies at a Nash and Wardrop equilibrium that might be of independent interest. Second, we show how to derive scalable algorithms that guide agents towards an equilibrium allocation. In the second part of this thesis, we consider large-scale cooperative problems, where a number of agents need to be allocated to a set of resources with the goal of jointly maximizing a given submodular or supermodular set function. Since this class of problems is computationally intractable, we aim at deriving tractable algorithms for attaining approximate solutions. We approach the problem from a game-theoretic perspective and ask the following: how should we design agents' utilities so that any equilibrium configuration is almost optimal? To answer this question we introduce a novel framework that allows to characterize and optimize the system performance as a function of the chosen utilities by means of a tractable linear program.

==> APA_vs_INF2_iter_lambda.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{mycolor2}{rgb}{0.93333,0.69804,0.00000}%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=45,
xmax=205,
xmajorgrids,
ymin=0,
ymax=150,
ymajorgrids,
%xticklabels={,,},
ylabel = {\small Dual updates},
xlabel = {\small Population size $M$},
legend pos = outer north east,
legend image post style={scale=0.3},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	29	3.03315017762062	3.03315017762062\\
60	26.5	0.670820393249937	0.670820393249937\\
70	29.1	2.77308492477241	2.77308492477241\\
80	26.5	1.62788205960997	1.62788205960997\\
90	28.1	1.92093727122985	1.92093727122985\\
100	27.3	2.00249843945008	2.00249843945008\\
110	27.2	1.72046505340853	1.72046505340853\\
120	26.8	0.4	0.4\\
130	27.4	1.85472369909914	1.85472369909914\\
140	27.7	1.552417469626	1.552417469626\\
150	27.2	0.6	0.6\\
160	26.8	1.16619037896906	1.16619037896906\\
170	26.9	1.04403065089105	1.04403065089105\\
180	26.8	0.4	0.4\\
190	26.9	0.3	0.3\\
200	27.3	1.73493515728975	1.73493515728975\\
};
\addlegendentry{\cref{alg:two}};

\addplot[solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	38.8	11.7456374880208	11.7456374880208\\
60	60.3	42.2470117286418	42.2470117286418\\
70	59.4	29.8167738026769	29.8167738026769\\
80	75	47.6969600708473	47.6969600708473\\
90	69.6	32.3425416440947	32.3425416440947\\
100	50.9	19.423954283307	19.423954283307\\
110	63.7	21.8771570365073	21.8771570365073\\
120	77.4	43.1490440218552	43.1490440218552\\
130	63.5	22.477766792989	22.477766792989\\
140	94.4	50.5711380136931	50.5711380136931\\
150	74.7	20.0800896412342	20.0800896412342\\
160	77.5	24.2002066106883	24.2002066106883\\
170	90.3	25.6009765438743	25.6009765438743\\
180	71.2	18.4325798519903	18.4325798519903\\
190	93	38.5201246103903	38.5201246103903\\
200	79.6	24.654411369976	24.654411369976\\
};
\addlegendentry{\cref{alg:asp}};
\end{axis}
\end{tikzpicture}

==> APA_vs_INF2_iter_x.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{mycolor2}{rgb}{0.93333,0.69804,0.00000}%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=45,
xmax=205,
xmajorgrids,
ymin=0,
ymax=450,
ymajorgrids,
xticklabels={,,},
ylabel = {\small Primal updates},
%xlabel = {\footnotesize Population size $M$},
legend pos = outer north east,
legend image post style={scale=0.3},
]
\addplot[color=mycolor1,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	366.9	33.8214429023955	33.8214429023955\\
60	345.6	19.4020617461135	19.4020617461135\\
70	363.7	35.8637700193385	35.8637700193385\\
80	343.9	31.1077160845987	31.1077160845987\\
90	349.7	22.1858062733812	22.1858062733812\\
100	347.6	22.4686448189471	22.4686448189471\\
110	338.5	22.9314194937863	22.9314194937863\\
120	333.6	6.78527818147495	6.78527818147495\\
130	343.6	23.5592869162036	23.5592869162036\\
140	350.7	40.2369233416274	40.2369233416274\\
150	334.5	6.72681202353685	6.72681202353685\\
160	336.9	10.8761206319165	10.8761206319165\\
170	345.1	24.2670558576849	24.2670558576849\\
180	334.3	5.93380147965872	5.93380147965872\\
190	335.1	4.92848861214064	4.92848861214064\\
200	346.7	20.6060670677352	20.6060670677352\\
};
\addlegendentry{\cref{alg:two}};

\addplot [solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	38.8	11.7456374880208	11.7456374880208\\
60	60.3	42.2470117286418	42.2470117286418\\
70	59.4	29.8167738026769	29.8167738026769\\
80	75	47.6969600708473	47.6969600708473\\
90	69.6	32.3425416440947	32.3425416440947\\
100	50.9	19.423954283307	19.423954283307\\
110	63.7	21.8771570365073	21.8771570365073\\
120	77.4	43.1490440218552	43.1490440218552\\
130	63.5	22.477766792989	22.477766792989\\
140	94.4	50.5711380136931	50.5711380136931\\
150	74.7	20.0800896412342	20.0800896412342\\
160	77.5	24.2002066106883	24.2002066106883\\
170	90.3	25.6009765438743	25.6009765438743\\
180	71.2	18.4325798519903	18.4325798519903\\
190	93	38.5201246103903	38.5201246103903\\
200	79.6	24.654411369976	24.654411369976\\
};
\addlegendentry{\cref{alg:asp}};
\end{axis}
\end{tikzpicture}%

==> circles.tex <==
 
% AXIS
\draw[thick,->] (-3,0) -- (6.3,0) node[anchor=north east]{};
\draw[thick,->] (0,-3) -- (0,3) node[anchor=north east]{};

% points on axis
\filldraw[fill=black] (0,0) circle (0.08);
\filldraw[fill=black] (-1.5,0) circle (0.08);
\filldraw[fill=black] (1.5,0) circle (0.08);
\filldraw[fill=black] (2,0) circle (0.08);
\filldraw[fill=black] (5,0) circle (0.08);


% DRAW
\filldraw[%
          fill=black,
          opacity=0.2
         ] (0,0) circle (1.5);
\draw (0,0) circle (1.5);


\filldraw[%
          fill=black,
          opacity=0.2
         ] (2.5,0) circle (2.5);
\draw (2.5,0) circle (2.5);

\filldraw[draw=teal,%
          fill=teal,
          opacity=0.3,
         ]
               (2.0,-3)
             --(2.0,3)
             --(6.3,3)  
             --(6.3,-3)
             -- cycle
             ;
\draw (2,-2.5) -- (2,2.5);
\draw[dashed] (2,-2.5) -- (2,-3);         
\draw[dashed] (2,2.5) -- (2,3);

% AXIS LABEL
\draw (0.6,-0.3) node[anchor=west]{\footnotesize $(1,0)$};  
\draw (-0.9,-0.3) node[anchor=west]{\footnotesize $(0,0)$};    
\draw (-2.6,-0.3) node[anchor=west]{\footnotesize $(-1,0)$};
%
\draw (2,-0.3) node[anchor=west]{\footnotesize $(\alpha,0)$};  
\draw (4.9,-0.3) node[anchor=west]{\footnotesize $(1/\eta,0)$}; 
% names
\draw (-1.2,0.5) node[anchor=west]{\footnotesize NE};
\draw (0.55,-1.6) node[anchor=west]{\footnotesize $\eta-$COC};
\draw (2.1,-2.8) node[anchor=west]{\footnotesize $\alpha-$SMON};

==> comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$d$},
ymin=0.5,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.91)}, anchor=north west, draw=white!15!black},
legend cell align={left}
]


\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0	0.512820512820513\\
0.05	0.551579892207097\\
0.1	0.587291533788722\\
0.15	0.617541516463445\\
0.2	0.644361679553719\\
0.25	0.668613433410656\\
0.3	0.691233805537062\\
0.35	0.71209950483051\\
0.4	0.732154497890012\\
0.45	0.750757656686259\\
0.5	0.76990681212978\\
0.55	0.788670183689739\\
0.6	0.805061118646457\\
0.65	0.822763630350338\\
0.7	0.841929713797954\\
0.75	0.862735663283182\\
0.8	0.885387134211467\\
0.85	0.910125525400614\\
0.9	0.937236102023765\\
0.95	0.967058439409503\\
1	1\\
};
\addlegendentry{$\poa(\fsv)$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	0.5\\
0.05	0.508974473014022\\
0.1	0.518611263028954\\
0.15	0.528980031386739\\
0.2	0.540160487999998\\
0.25	0.55224427281837\\
0.3	0.565337276567052\\
0.35	0.579562525251956\\
0.4	0.595063794950633\\
0.45	0.612010182095219\\
0.5	0.630601937481871\\
0.55	0.651077991369887\\
0.6	0.673725770588819\\
0.65	0.698894165659515\\
0.7	0.727010893750765\\
0.75	0.758606100120772\\
0.8	0.794344979667087\\
0.85	0.835073714094604\\
0.9	0.881885528675272\\
0.95	0.936217958793979\\
1	1\\
};
\addlegendentry{$\poa(\fmc)$\hspace*{-1mm}};
%\addplot [color=red,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%%
%0	0.632120558828558\\
%0.05	0.63290745689283\\
%0.1	0.633948500190576\\
%0.15	0.635306399990088\\
%0.2	0.637058289861445\\
%0.25	0.639299182932335\\
%0.3	0.642146390943544\\
%0.35	0.645745237489006\\
%0.4	0.650276538858866\\
%0.45	0.655966537117448\\
%0.5	0.663100291363061\\
%0.55	0.672040030296724\\
%0.6	0.683250752894955\\
%0.65	0.697336624484692\\
%0.7	0.715093788519244\\
%0.75	0.73758870772346\\
%0.8	0.766277195099631\\
%0.85	0.803190075166655\\
%0.9	0.851231268101469\\
%0.95	0.914671985458154\\
%0.9999	0.999801547920889\\
%};
%\addlegendentry{$\fmc$};


\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	0.632120555132191\\
0.05	0.643482913435981\\
0.1	0.655375384527601\\
0.15	0.667825056206542\\
0.2	0.680860546884625\\
0.25	0.694512001740175\\
0.3	0.708811156686717\\
0.35	0.723791477212326\\
0.4	0.739487634182099\\
0.45	0.755936488911006\\
0.5	0.773180596528451\\
0.55	0.791262194488063\\
0.6	0.810212760997551\\
0.65	0.830092814964609\\
0.7	0.850955470654624\\
0.75	0.872854275447214\\
0.8	0.895845961995925\\
0.85	0.919990663553415\\
0.9	0.945352121634846\\
0.95	0.971997956707326\\
1	1\\
};
\addlegendentry{$\poa(f^\star)$};

\addplot[color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
0      0.632120558828558\\
0.05   0.633215096779674\\
0.10   0.634660102977066\\
0.15   0.636539744118561\\
0.20   0.638956154576726\\
0.25   0.642033032461418\\
0.30   0.645919926631880\\
0.35   0.650797343733750\\
0.40   0.656882827957390\\
0.45   0.664438194090168\\
0.50   0.673778127323984\\
0.55   0.685280402070890\\
0.60   0.699398017781229\\
0.65   0.716673603681631\\
0.70   0.737756507901600\\
0.75   0.763423061338450\\
0.80   0.794600594819830\\
0.85   0.832395892009683\\
0.90   0.878128882826179\\
0.95   0.933372526139581\\
1.00   1.000000000000000\\
};
\addlegendentry{${\rm App}$};

\end{axis}
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> comparison_BR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=12,
xlabel={Number of best response rounds},
ymin=-3000,
ymax=60000,
unbounded coords=jump,
%ytick={0, 2000, 4000, 6000, 8000},
%%yticklabels={$0$, $2\cdotshort10^4$, $4\cdotshort10^4$, $6\cdotshort10^4$,
%	$8\cdotshort10^4$},
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.91)}, anchor=north west, draw=white!15!black},
legend cell align={left}
]
%% vertical lines
%\addplot[color=green, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.568 	-0.1\\
%   0.568 	1\\};
%   \addplot[color=blue, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.556 	-0.1\\
%   0.556 	1\\};
%   \addplot[color=black, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.688 	-0.1\\
%   0.688 	1\\};
%% Plots of single point to get desired legend
%%
\addplot[color=green, line width = 1pt]
  table[row sep=crcr]
  {0.706274043136323	0\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
%\addplot [color=blue, mark = x, mark size = 4pt, line width = 1pt]
%  table[row sep=crcr]
%  {%
%0.71459	2.5e-05\\};
%\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, line width = 1pt]
  table[row sep=crcr]{%
0.765721086795839	0\\};
\addlegendentry{$f^\star$};

%%%% real plots
%SV
%
%
%\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
%  table[row sep=crcr]
%  {%
%0.74459	1.25e-05\\
%0.80008	1.25e-05\\
%0.80212	3.75e-05\\
%0.80416	3.75e-05\\
%0.8062	6.25e-05\\
%0.80824	0.0001125\\
%0.81028	0.0001375\\
%0.81232	0.00015\\
%0.81436	0.0001875\\
%0.8164	0.0002375\\
%0.81844	0.000275\\
%0.82048	0.00035\\
%0.82252	0.00045\\
%0.82456	0.0005125\\
%0.8266	0.0006375\\
%0.82864	0.0008125\\
%0.83068	0.0009625\\
%0.83272	0.00115\\
%0.83476	0.0012875\\
%0.8368	0.001475\\
%0.83884	0.00165\\
%0.84088	0.0019125\\
%0.84292	0.002275\\
%0.84496	0.002675\\
%0.847	0.003125\\
%0.84904	0.0036125\\
%0.85108	0.0041625\\
%0.85312	0.0048625\\
%0.85516	0.00545\\
%0.8572	0.0060875\\
%0.85924	0.007025\\
%0.86128	0.0080125\\
%0.86332	0.00915\\
%0.86536	0.0102375\\
%0.8674	0.0114375\\
%0.86944	0.0127125\\
%0.87148	0.0141875\\
%0.87352	0.015875\\
%0.87556	0.0175625\\
%0.8776	0.019575\\
%0.87964	0.0217625\\
%0.88168	0.0241875\\
%0.88372	0.0266\\
%0.88576	0.029375\\
%0.8878	0.032625\\
%0.88984	0.03595\\
%0.89188	0.0397125\\
%0.89392	0.0439125\\
%0.89596	0.048225\\
%0.898	0.0526375\\
%0.90004	0.05815\\
%0.90208	0.0635\\
%0.90412	0.0689625\\
%0.90616	0.0755\\
%0.9082	0.0820125\\
%0.91024	0.0895375\\
%0.91228	0.097525\\
%0.91432	0.1049125\\
%0.91636	0.1134625\\
%0.9184	0.1226125\\
%0.92044	0.1315375\\
%0.92248	0.1414125\\
%0.92452	0.1520875\\
%0.92656	0.1637875\\
%0.9286	0.1751125\\
%0.93064	0.187525\\
%0.93268	0.200175\\
%0.93472	0.213325\\
%0.93676	0.2272625\\
%0.9388	0.2422125\\
%0.94084	0.2589\\
%0.94288	0.27505\\
%0.94492	0.291975\\
%0.94696	0.309425\\
%0.949	0.3276125\\
%0.95104	0.34575\\
%0.95308	0.364675\\
%0.95512	0.384075\\
%0.95716	0.4046125\\
%0.9592	0.424275\\
%0.96124	0.4445125\\
%0.96328	0.4653\\
%0.96532	0.4869875\\
%0.96736	0.5073125\\
%0.9694	0.528825\\
%0.97144	0.5506875\\
%0.97348	0.572625\\
%0.97552	0.5948875\\
%0.97756	0.6176625\\
%0.9796	0.6416875\\
%0.98164	0.6652\\
%0.98368	0.6896125\\
%0.98572	0.7141375\\
%0.98776	0.7370625\\
%0.9898	0.7595625\\
%0.99184	0.781275\\
%0.99388	0.80335\\
%0.99592	0.825325\\
%0.99796	0.848475\\
%1	1\\
%};
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
3.5	5304\\
4.5	43853\\
5.5	38200\\
6.5	10781\\
7.5	1673\\
8.5	168\\
9.5	19\\
10.5	2\\
11.5	2\\
};
% OPT
%\addplot[color=black, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.802	3.75e-05\\
%0.804	3.75e-05\\
%0.806	3.75e-05\\
%0.808	5e-05\\
%0.81	6.25e-05\\
%0.812	6.25e-05\\
%0.814	6.25e-05\\
%0.816	7.5e-05\\
%0.818	7.5e-05\\
%0.82	8.75e-05\\
%0.822	0.0001125\\
%0.824	0.000125\\
%0.826	0.00015\\
%0.828	0.0001875\\
%0.83	0.00025\\
%0.832	0.0003\\
%0.834	0.000375\\
%0.836	0.0004125\\
%0.838	0.0005\\
%0.84	0.0005625\\
%0.842	0.0007125\\
%0.844	0.0008875\\
%0.846	0.0010625\\
%0.848	0.001225\\
%0.85	0.0013625\\
%0.852	0.0016125\\
%0.854	0.001975\\
%0.856	0.00225\\
%0.858	0.0026875\\
%0.86	0.003275\\
%0.862	0.0037625\\
%0.864	0.00435\\
%0.866	0.005\\
%0.868	0.0057875\\
%0.87	0.00645\\
%0.872	0.007375\\
%0.874	0.0083125\\
%0.876	0.0093375\\
%0.878	0.0104125\\
%0.88	0.0116375\\
%0.882	0.013\\
%0.884	0.0146\\
%0.886	0.0162\\
%0.888	0.0180375\\
%0.89	0.0203625\\
%0.892	0.0227375\\
%0.894	0.025225\\
%0.896	0.0280625\\
%0.898	0.0312\\
%0.9	0.0347\\
%0.902	0.038425\\
%0.904	0.0422375\\
%0.906	0.04655\\
%0.908	0.0511875\\
%0.91	0.056275\\
%0.912	0.062225\\
%0.914	0.0674875\\
%0.916	0.0734625\\
%0.918	0.080025\\
%0.92	0.08695\\
%0.922	0.0945125\\
%0.924	0.1031\\
%0.926	0.112\\
%0.928	0.1215875\\
%0.93	0.1314875\\
%0.932	0.1424125\\
%0.934	0.1535125\\
%0.936	0.16525\\
%0.938	0.1771625\\
%0.94	0.1905625\\
%0.942	0.2050125\\
%0.944	0.2193625\\
%0.946	0.23455\\
%0.948	0.250725\\
%0.95	0.267775\\
%0.952	0.2849\\
%0.954	0.3032625\\
%0.956	0.32275\\
%0.958	0.34365\\
%0.96	0.36425\\
%0.962	0.3854375\\
%0.964	0.406925\\
%0.966	0.4290375\\
%0.968	0.4509375\\
%0.97	0.47375\\
%0.972	0.4972\\
%0.974	0.519975\\
%0.976	0.5430375\\
%0.978	0.568075\\
%0.98	0.594075\\
%0.982	0.6195125\\
%0.984	0.6453875\\
%0.986	0.67195\\
%0.988	0.6982375\\
%0.99	0.7241625\\
%0.992	0.74945\\
%0.994	0.7751125\\
%0.996	0.8014125\\
%0.998	0.827725\\
%1	1\\
%};
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
2.5	9\\
3.5	9715\\
4.5	50367\\
5.5	31468\\
6.5	7295\\
7.5	1018\\
8.5	119\\
9.5	8\\
10.5	1\\
11.5	1\\
};
\end{axis}
%text and arrows
%\draw[-stealth, line width=0.5pt] (5.2 ,2.5) -- (4.8, 2.5);
%\node at (5.9, 2.5) {\footnotesize $\poa(f^\star)$};
%%
%\node at (4, 2.5) {\footnotesize $\poa(\fmc)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,2.5) -- (2.85, 2.5);
%\node at (4, 3) {\footnotesize $\poa(\fsv)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,3) -- (3.05, 3);
\end{tikzpicture}%




==> comparison_cdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.54,
xmax=1,
xlabel={$\frac{\min_{a\in\nashe{G}}W(a)}{W(\aopt)}$},
ymin=-0.05,
ymax=1,
unbounded coords=jump,
ytick={0, 0.25, 0.5, 0.75, 1},
%xticklabels={$\poa(\fsv)$, 0.6, 0.7, 0.8, 0.9, 1},
ylabel={CDF},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.93,0.92)}, anchor=north east, draw=white!15!black},
legend cell align={left}
]
% vertical lines
\addplot[color=green, dashed , line width = 1pt, forget plot]
table[row sep=crcr]
  {0.568 	-0.1\\
   0.568 	1\\};
   \addplot[color=blue, dashed , line width = 1pt, forget plot]
table[row sep=crcr]
  {0.556 	-0.1\\
   0.556 	1\\};
   \addplot[color=black, dashed , line width = 1pt, forget plot]
table[row sep=crcr]
  {0.688 	-0.1\\
   0.688 	1\\};
% Plots of single point to get desired legend
%
\addplot[color=green, mark = triangle, mark size = 4pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.74459	1.25e-05\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
\addplot [color=blue, mark = o, mark size = 3pt, line width = 1pt]
  table[row sep=crcr]
  {%
0.71459	2.5e-05\\};
\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, mark = x, mark size = 4pt, line width = 1pt]
  table[row sep=crcr]{%
0.802	3.75e-05\\};
\addlegendentry{$f^\star$};

%%%% real plots

\addplot [color=blue, line width = 1pt, forget plot]
  table[row sep=crcr]
  {%
0.71459	2.5e-05\\
0.74718	2.5e-05\\
0.74977	2.5e-05\\
0.75236	2.5e-05\\
0.75495	2.5e-05\\
0.75754	2.5e-05\\
0.76013	2.5e-05\\
0.76272	2.5e-05\\
0.76531	3.75e-05\\
0.7679	6.25e-05\\
0.77049	7.5e-05\\
0.77308	8.75e-05\\
0.77567	0.0001\\
0.77826	0.0001\\
0.78085	0.0001125\\
0.78344	0.000175\\
0.78603	0.000225\\
0.78862	0.0002625\\
0.79121	0.000325\\
0.7938	0.000375\\
0.79639	0.000425\\
0.79898	0.0004625\\
0.80157	0.0005\\
0.80416	0.0006125\\
0.80675	0.0007\\
0.80934	0.000875\\
0.81193	0.0009625\\
0.81452	0.0010625\\
0.81711	0.001225\\
0.8197	0.0014625\\
0.82229	0.001625\\
0.82488	0.001875\\
0.82747	0.0021\\
0.83006	0.0024875\\
0.83265	0.0029\\
0.83524	0.0034125\\
0.83783	0.0039375\\
0.84042	0.00455\\
0.84301	0.0050375\\
0.8456	0.0058\\
0.84819	0.006675\\
0.85078	0.0078125\\
0.85337	0.00915\\
0.85596	0.01055\\
0.85855	0.011775\\
0.86114	0.0136625\\
0.86373	0.0153125\\
0.86632	0.0172375\\
0.86891	0.0192875\\
0.8715	0.0215125\\
0.87409	0.0242\\
0.87668	0.0273875\\
0.87927	0.0306\\
0.88186	0.0342\\
0.88445	0.0379625\\
0.88704	0.0424\\
0.88963	0.0465625\\
0.89222	0.0516625\\
0.89481	0.0563375\\
0.8974	0.0619625\\
0.89999	0.067875\\
0.90258	0.0747875\\
0.90517	0.082175\\
0.90776	0.0900375\\
0.91035	0.0976\\
0.91294	0.1063875\\
0.91553	0.11485\\
0.91812	0.1245875\\
0.92071	0.1340625\\
0.9233	0.1443875\\
0.92589	0.1547125\\
0.92848	0.1658\\
0.93107	0.177275\\
0.93366	0.1895125\\
0.93625	0.2012125\\
0.93884	0.213525\\
0.94143	0.2259875\\
0.94402	0.23905\\
0.94661	0.2526625\\
0.9492	0.2658375\\
0.95179	0.2797\\
0.95438	0.29335\\
0.95697	0.3081875\\
0.95956	0.3231875\\
0.96215	0.3397\\
0.96474	0.3573875\\
0.96733	0.3775625\\
0.96992	0.400475\\
0.97251	0.4269375\\
0.9751	0.4575625\\
0.97769	0.493025\\
0.98028	0.5322125\\
0.98287	0.575875\\
0.98546	0.6218625\\
0.98805	0.670175\\
0.99064	0.7180875\\
0.99323	0.765075\\
0.99582	0.8113375\\
0.99841	0.853225\\
1.001	1\\
};
%


\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
  table[row sep=crcr]
  {%
0.74459	1.25e-05\\
0.80008	1.25e-05\\
0.80212	3.75e-05\\
0.80416	3.75e-05\\
0.8062	6.25e-05\\
0.80824	0.0001125\\
0.81028	0.0001375\\
0.81232	0.00015\\
0.81436	0.0001875\\
0.8164	0.0002375\\
0.81844	0.000275\\
0.82048	0.00035\\
0.82252	0.00045\\
0.82456	0.0005125\\
0.8266	0.0006375\\
0.82864	0.0008125\\
0.83068	0.0009625\\
0.83272	0.00115\\
0.83476	0.0012875\\
0.8368	0.001475\\
0.83884	0.00165\\
0.84088	0.0019125\\
0.84292	0.002275\\
0.84496	0.002675\\
0.847	0.003125\\
0.84904	0.0036125\\
0.85108	0.0041625\\
0.85312	0.0048625\\
0.85516	0.00545\\
0.8572	0.0060875\\
0.85924	0.007025\\
0.86128	0.0080125\\
0.86332	0.00915\\
0.86536	0.0102375\\
0.8674	0.0114375\\
0.86944	0.0127125\\
0.87148	0.0141875\\
0.87352	0.015875\\
0.87556	0.0175625\\
0.8776	0.019575\\
0.87964	0.0217625\\
0.88168	0.0241875\\
0.88372	0.0266\\
0.88576	0.029375\\
0.8878	0.032625\\
0.88984	0.03595\\
0.89188	0.0397125\\
0.89392	0.0439125\\
0.89596	0.048225\\
0.898	0.0526375\\
0.90004	0.05815\\
0.90208	0.0635\\
0.90412	0.0689625\\
0.90616	0.0755\\
0.9082	0.0820125\\
0.91024	0.0895375\\
0.91228	0.097525\\
0.91432	0.1049125\\
0.91636	0.1134625\\
0.9184	0.1226125\\
0.92044	0.1315375\\
0.92248	0.1414125\\
0.92452	0.1520875\\
0.92656	0.1637875\\
0.9286	0.1751125\\
0.93064	0.187525\\
0.93268	0.200175\\
0.93472	0.213325\\
0.93676	0.2272625\\
0.9388	0.2422125\\
0.94084	0.2589\\
0.94288	0.27505\\
0.94492	0.291975\\
0.94696	0.309425\\
0.949	0.3276125\\
0.95104	0.34575\\
0.95308	0.364675\\
0.95512	0.384075\\
0.95716	0.4046125\\
0.9592	0.424275\\
0.96124	0.4445125\\
0.96328	0.4653\\
0.96532	0.4869875\\
0.96736	0.5073125\\
0.9694	0.528825\\
0.97144	0.5506875\\
0.97348	0.572625\\
0.97552	0.5948875\\
0.97756	0.6176625\\
0.9796	0.6416875\\
0.98164	0.6652\\
0.98368	0.6896125\\
0.98572	0.7141375\\
0.98776	0.7370625\\
0.9898	0.7595625\\
0.99184	0.781275\\
0.99388	0.80335\\
0.99592	0.825325\\
0.99796	0.848475\\
1	1\\
};
%
\addplot[color=black, line width = 1pt, forget plot]
  table[row sep=crcr]{%
0.802	3.75e-05\\
0.804	3.75e-05\\
0.806	3.75e-05\\
0.808	5e-05\\
0.81	6.25e-05\\
0.812	6.25e-05\\
0.814	6.25e-05\\
0.816	7.5e-05\\
0.818	7.5e-05\\
0.82	8.75e-05\\
0.822	0.0001125\\
0.824	0.000125\\
0.826	0.00015\\
0.828	0.0001875\\
0.83	0.00025\\
0.832	0.0003\\
0.834	0.000375\\
0.836	0.0004125\\
0.838	0.0005\\
0.84	0.0005625\\
0.842	0.0007125\\
0.844	0.0008875\\
0.846	0.0010625\\
0.848	0.001225\\
0.85	0.0013625\\
0.852	0.0016125\\
0.854	0.001975\\
0.856	0.00225\\
0.858	0.0026875\\
0.86	0.003275\\
0.862	0.0037625\\
0.864	0.00435\\
0.866	0.005\\
0.868	0.0057875\\
0.87	0.00645\\
0.872	0.007375\\
0.874	0.0083125\\
0.876	0.0093375\\
0.878	0.0104125\\
0.88	0.0116375\\
0.882	0.013\\
0.884	0.0146\\
0.886	0.0162\\
0.888	0.0180375\\
0.89	0.0203625\\
0.892	0.0227375\\
0.894	0.025225\\
0.896	0.0280625\\
0.898	0.0312\\
0.9	0.0347\\
0.902	0.038425\\
0.904	0.0422375\\
0.906	0.04655\\
0.908	0.0511875\\
0.91	0.056275\\
0.912	0.062225\\
0.914	0.0674875\\
0.916	0.0734625\\
0.918	0.080025\\
0.92	0.08695\\
0.922	0.0945125\\
0.924	0.1031\\
0.926	0.112\\
0.928	0.1215875\\
0.93	0.1314875\\
0.932	0.1424125\\
0.934	0.1535125\\
0.936	0.16525\\
0.938	0.1771625\\
0.94	0.1905625\\
0.942	0.2050125\\
0.944	0.2193625\\
0.946	0.23455\\
0.948	0.250725\\
0.95	0.267775\\
0.952	0.2849\\
0.954	0.3032625\\
0.956	0.32275\\
0.958	0.34365\\
0.96	0.36425\\
0.962	0.3854375\\
0.964	0.406925\\
0.966	0.4290375\\
0.968	0.4509375\\
0.97	0.47375\\
0.972	0.4972\\
0.974	0.519975\\
0.976	0.5430375\\
0.978	0.568075\\
0.98	0.594075\\
0.982	0.6195125\\
0.984	0.6453875\\
0.986	0.67195\\
0.988	0.6982375\\
0.99	0.7241625\\
0.992	0.74945\\
0.994	0.7751125\\
0.996	0.8014125\\
0.998	0.827725\\
1	1\\
};
\end{axis}
%\node at (2, 4) {\small $\poa(\fsv)$};
%\node at (3, 4) {\small $\poa(\fmc)$};
\draw[-stealth, line width=1pt] (6.1 ,2.5) -- (5.5, 2.5);
\node at (6.8, 2.5) {\footnotesize $\poa(f^\star)$};
%
\node at (4.2, 2.5) {\footnotesize $\poa(\fmc)$};
\draw[-stealth, line width=1pt] (3.4 ,2.5) -- (2.9, 2.5);
\node at (4.2, 3) {\footnotesize $\poa(\fsv)$};
\draw[-stealth, line width=1pt] (3.4 ,3) -- (3.12, 3);
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> comparison_pdf.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.7,
xmax=0.86,
xlabel={$W(\ae)/W_{\rm tot}$},
ymin=-300,
ymax=8000,
unbounded coords=jump,
scaled y ticks=base 10:-3,
%extra y tick style={1000},
%ytick={0, 2000, 4000, 6000, 8000},
%yticklabels={$0$, $2\cdotshort10^4$, $4\cdotshort10^4$, $6\cdotshort10^4$,
%	$8\cdotshort10^4$},
ylabel={Count},
ylabel style={rotate=-90},
grid=both,
legend style={at={(0.05,0.91)}, anchor=north west, draw=white!15!black},
legend cell align={left}
]
%% vertical lines
%\addplot[color=green, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.568 	-0.1\\
%   0.568 	1\\};
%   \addplot[color=blue, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.556 	-0.1\\
%   0.556 	1\\};
%   \addplot[color=black, dashed , line width = 1pt, forget plot]
%table[row sep=crcr]
%  {0.688 	-0.1\\
%   0.688 	1\\};
%% Plots of single point to get desired legend
%%
\addplot[color=green, mark = triangle, mark size = 4pt, mark options={solid}, line width = 1pt]
  table[row sep=crcr]
  {0.706274043136323	0\\};
\addlegendentry{$\fsv$\hspace*{-1mm}};
%
%\addplot [color=blue, mark = x, mark size = 4pt, line width = 1pt]
%  table[row sep=crcr]
%  {%
%0.71459	2.5e-05\\};
%\addlegendentry{$\fmc$\hspace*{-1mm}};
%
\addplot[color=black, mark = x, mark size = 4pt, line width = 1pt]
  table[row sep=crcr]{%
0.765721086795839	0\\};
\addlegendentry{$f^\star$};

%%%% real plots
%SV
%
%
%\addplot[color=green,mark options={solid}, line width = 1pt, forget plot]
%  table[row sep=crcr]
%  {%
%0.74459	1.25e-05\\
%0.80008	1.25e-05\\
%0.80212	3.75e-05\\
%0.80416	3.75e-05\\
%0.8062	6.25e-05\\
%0.80824	0.0001125\\
%0.81028	0.0001375\\
%0.81232	0.00015\\
%0.81436	0.0001875\\
%0.8164	0.0002375\\
%0.81844	0.000275\\
%0.82048	0.00035\\
%0.82252	0.00045\\
%0.82456	0.0005125\\
%0.8266	0.0006375\\
%0.82864	0.0008125\\
%0.83068	0.0009625\\
%0.83272	0.00115\\
%0.83476	0.0012875\\
%0.8368	0.001475\\
%0.83884	0.00165\\
%0.84088	0.0019125\\
%0.84292	0.002275\\
%0.84496	0.002675\\
%0.847	0.003125\\
%0.84904	0.0036125\\
%0.85108	0.0041625\\
%0.85312	0.0048625\\
%0.85516	0.00545\\
%0.8572	0.0060875\\
%0.85924	0.007025\\
%0.86128	0.0080125\\
%0.86332	0.00915\\
%0.86536	0.0102375\\
%0.8674	0.0114375\\
%0.86944	0.0127125\\
%0.87148	0.0141875\\
%0.87352	0.015875\\
%0.87556	0.0175625\\
%0.8776	0.019575\\
%0.87964	0.0217625\\
%0.88168	0.0241875\\
%0.88372	0.0266\\
%0.88576	0.029375\\
%0.8878	0.032625\\
%0.88984	0.03595\\
%0.89188	0.0397125\\
%0.89392	0.0439125\\
%0.89596	0.048225\\
%0.898	0.0526375\\
%0.90004	0.05815\\
%0.90208	0.0635\\
%0.90412	0.0689625\\
%0.90616	0.0755\\
%0.9082	0.0820125\\
%0.91024	0.0895375\\
%0.91228	0.097525\\
%0.91432	0.1049125\\
%0.91636	0.1134625\\
%0.9184	0.1226125\\
%0.92044	0.1315375\\
%0.92248	0.1414125\\
%0.92452	0.1520875\\
%0.92656	0.1637875\\
%0.9286	0.1751125\\
%0.93064	0.187525\\
%0.93268	0.200175\\
%0.93472	0.213325\\
%0.93676	0.2272625\\
%0.9388	0.2422125\\
%0.94084	0.2589\\
%0.94288	0.27505\\
%0.94492	0.291975\\
%0.94696	0.309425\\
%0.949	0.3276125\\
%0.95104	0.34575\\
%0.95308	0.364675\\
%0.95512	0.384075\\
%0.95716	0.4046125\\
%0.9592	0.424275\\
%0.96124	0.4445125\\
%0.96328	0.4653\\
%0.96532	0.4869875\\
%0.96736	0.5073125\\
%0.9694	0.528825\\
%0.97144	0.5506875\\
%0.97348	0.572625\\
%0.97552	0.5948875\\
%0.97756	0.6176625\\
%0.9796	0.6416875\\
%0.98164	0.6652\\
%0.98368	0.6896125\\
%0.98572	0.7141375\\
%0.98776	0.7370625\\
%0.9898	0.7595625\\
%0.99184	0.781275\\
%0.99388	0.80335\\
%0.99592	0.825325\\
%0.99796	0.848475\\
%1	1\\
%};
\addplot[ybar interval, fill=green, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.7056	1\\
0.706561	0\\
0.707522	0\\
0.708483	0\\
0.709444	0\\
0.710405	0\\
0.711366	0\\
0.712327	0\\
0.713288	0\\
0.714249	0\\
0.71521	0\\
0.716171	0\\
0.717132	1\\
0.718093	1\\
0.719054	1\\
0.720015	0\\
0.720976	0\\
0.721937	0\\
0.722898	0\\
0.723859	0\\
0.72482	0\\
0.725781	0\\
0.726742	0\\
0.727703	0\\
0.728664	0\\
0.729625	0\\
0.730586	0\\
0.731547	0\\
0.732508	0\\
0.733469	0\\
0.73443	0\\
0.735391	0\\
0.736352	0\\
0.737313	0\\
0.738274	0\\
0.739235	1\\
0.740196	0\\
0.741157	2\\
0.742118	0\\
0.743079	2\\
0.74404	1\\
0.745001	2\\
0.745962	5\\
0.746923	4\\
0.747884	18\\
0.748845	25\\
0.749806	49\\
0.750767	65\\
0.751728	117\\
0.752689	244\\
0.75365	439\\
0.754611	576\\
0.755572	632\\
0.756533	1081\\
0.757494	1588\\
0.758455	2313\\
0.759416	2802\\
0.760377	2760\\
0.761338	3551\\
0.762299	4660\\
0.76326	5513\\
0.764221	6133\\
0.765182	5555\\
0.766143	5651\\
0.767104	6105\\
0.768065	6289\\
0.769026	6288\\
0.769987	5789\\
0.770948	4872\\
0.771909	4449\\
0.77287	3998\\
0.773831	3595\\
0.774792	3164\\
0.775753	2585\\
0.776714	2019\\
0.777675	1593\\
0.778636	1355\\
0.779597	1052\\
0.780558	818\\
0.781519	591\\
0.78248	450\\
0.783441	323\\
0.784402	248\\
0.785363	194\\
0.786324	147\\
0.787285	92\\
0.788246	63\\
0.789207	42\\
0.790168	35\\
0.791129	13\\
0.79209	11\\
0.793051	9\\
0.794012	6\\
0.794973	1\\
0.795934	1\\
0.796895	3\\
0.797856	3\\
0.798817	1\\
0.799778	2\\
0.800739	1\\
0.8017	1\\
};
% OPT
%\addplot[color=black, line width = 1pt, forget plot]
%  table[row sep=crcr]{%
%0.802	3.75e-05\\
%0.804	3.75e-05\\
%0.806	3.75e-05\\
%0.808	5e-05\\
%0.81	6.25e-05\\
%0.812	6.25e-05\\
%0.814	6.25e-05\\
%0.816	7.5e-05\\
%0.818	7.5e-05\\
%0.82	8.75e-05\\
%0.822	0.0001125\\
%0.824	0.000125\\
%0.826	0.00015\\
%0.828	0.0001875\\
%0.83	0.00025\\
%0.832	0.0003\\
%0.834	0.000375\\
%0.836	0.0004125\\
%0.838	0.0005\\
%0.84	0.0005625\\
%0.842	0.0007125\\
%0.844	0.0008875\\
%0.846	0.0010625\\
%0.848	0.001225\\
%0.85	0.0013625\\
%0.852	0.0016125\\
%0.854	0.001975\\
%0.856	0.00225\\
%0.858	0.0026875\\
%0.86	0.003275\\
%0.862	0.0037625\\
%0.864	0.00435\\
%0.866	0.005\\
%0.868	0.0057875\\
%0.87	0.00645\\
%0.872	0.007375\\
%0.874	0.0083125\\
%0.876	0.0093375\\
%0.878	0.0104125\\
%0.88	0.0116375\\
%0.882	0.013\\
%0.884	0.0146\\
%0.886	0.0162\\
%0.888	0.0180375\\
%0.89	0.0203625\\
%0.892	0.0227375\\
%0.894	0.025225\\
%0.896	0.0280625\\
%0.898	0.0312\\
%0.9	0.0347\\
%0.902	0.038425\\
%0.904	0.0422375\\
%0.906	0.04655\\
%0.908	0.0511875\\
%0.91	0.056275\\
%0.912	0.062225\\
%0.914	0.0674875\\
%0.916	0.0734625\\
%0.918	0.080025\\
%0.92	0.08695\\
%0.922	0.0945125\\
%0.924	0.1031\\
%0.926	0.112\\
%0.928	0.1215875\\
%0.93	0.1314875\\
%0.932	0.1424125\\
%0.934	0.1535125\\
%0.936	0.16525\\
%0.938	0.1771625\\
%0.94	0.1905625\\
%0.942	0.2050125\\
%0.944	0.2193625\\
%0.946	0.23455\\
%0.948	0.250725\\
%0.95	0.267775\\
%0.952	0.2849\\
%0.954	0.3032625\\
%0.956	0.32275\\
%0.958	0.34365\\
%0.96	0.36425\\
%0.962	0.3854375\\
%0.964	0.406925\\
%0.966	0.4290375\\
%0.968	0.4509375\\
%0.97	0.47375\\
%0.972	0.4972\\
%0.974	0.519975\\
%0.976	0.5430375\\
%0.978	0.568075\\
%0.98	0.594075\\
%0.982	0.6195125\\
%0.984	0.6453875\\
%0.986	0.67195\\
%0.988	0.6982375\\
%0.99	0.7241625\\
%0.992	0.74945\\
%0.994	0.7751125\\
%0.996	0.8014125\\
%0.998	0.827725\\
%1	1\\
%};
\addplot[ybar interval, fill=black, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0.7656	1\\
0.766458	0\\
0.767316	0\\
0.768174	0\\
0.769032	0\\
0.76989	0\\
0.770748	0\\
0.771606	0\\
0.772464	0\\
0.773322	0\\
0.77418	0\\
0.775038	0\\
0.775896	0\\
0.776754	0\\
0.777612	0\\
0.77847	2\\
0.779328	0\\
0.780186	0\\
0.781044	0\\
0.781902	0\\
0.78276	1\\
0.783618	0\\
0.784476	0\\
0.785334	0\\
0.786192	0\\
0.78705	0\\
0.787908	0\\
0.788766	0\\
0.789624	0\\
0.790482	0\\
0.79134	0\\
0.792198	0\\
0.793056	0\\
0.793914	0\\
0.794772	0\\
0.79563	0\\
0.796488	1\\
0.797346	0\\
0.798204	0\\
0.799062	1\\
0.79992	1\\
0.800778	0\\
0.801636	0\\
0.802494	0\\
0.803352	1\\
0.80421	1\\
0.805068	2\\
0.805926	0\\
0.806784	3\\
0.807642	1\\
0.8085	5\\
0.809358	8\\
0.810216	8\\
0.811074	17\\
0.811932	40\\
0.81279	88\\
0.813648	129\\
0.814506	249\\
0.815364	506\\
0.816222	815\\
0.81708	1342\\
0.817938	1820\\
0.818796	2119\\
0.819654	2837\\
0.820512	3648\\
0.82137	4672\\
0.822228	5632\\
0.823086	6254\\
0.823944	6115\\
0.824802	6473\\
0.82566	6677\\
0.826518	6932\\
0.827376	6906\\
0.828234	6255\\
0.829092	5598\\
0.82995	4796\\
0.830808	3974\\
0.831666	3503\\
0.832524	3019\\
0.833382	2413\\
0.83424	1929\\
0.835098	1439\\
0.835956	1062\\
0.836814	752\\
0.837672	593\\
0.83853	431\\
0.839388	290\\
0.840246	206\\
0.841104	149\\
0.841962	101\\
0.84282	66\\
0.843678	36\\
0.844536	38\\
0.845394	17\\
0.846252	9\\
0.84711	3\\
0.847968	6\\
0.848826	2\\
0.849684	1\\
0.850542	5\\
0.8514	5\\
};
\end{axis}
%text and arrows
%\draw[-stealth, line width=0.5pt] (5.2 ,2.5) -- (4.8, 2.5);
%\node at (5.9, 2.5) {\footnotesize $\poa(f^\star)$};
%%
%\node at (4, 2.5) {\footnotesize $\poa(\fmc)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,2.5) -- (2.85, 2.5);
%\node at (4, 3) {\footnotesize $\poa(\fsv)$};
%\draw[-stealth, line width=0.5pt] (3.25 ,3) -- (3.05, 3);
\end{tikzpicture}%




==> comparison_sensorallc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$p$},
ymin=0.5,
ymax=1,
ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
xtick={0, 0.2, 0.4, 0.6, 0.8 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.95,0.91)}, anchor=north east, draw=white!15!black},
legend cell align={left}
]
% 10 AGENTS
\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.01 0.987595526822133\\
0.05	0.94005506248334\\
0.1	0.885945929385683\\
0.15	0.836703243672895\\
0.2	0.792757768782388\\
0.25	0.755066591317223\\
0.3	0.723594624162156\\
0.35	0.696731173009963\\
0.4	0.671695703060633\\
0.45	0.651151084727883\\
0.5	0.634576018857391\\
0.55	0.621432749556367\\
0.6	0.609723347378961\\
0.65	0.596116584115093\\
0.7	0.584793483986921\\
0.75	0.575539272188375\\
0.8	0.568181786446279\\
0.85	0.562587902575993\\
0.9	0.555555555305556\\
0.95	0.540540540540053\\
1	0.526315789473684\\
};
\addlegendentry{$\poa(\fsv)$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.01    0.990099009900991\\
0.05	0.952380952380951\\
0.1	0.909090909090909\\
0.15	0.869565217391305\\
0.2	0.833333333333333\\
0.25	0.8\\
0.3	0.769230769230769\\
0.35	0.740740740740741\\
0.4	0.714285714285714\\
0.45	0.689655172413793\\
0.5	0.666666666666667\\
0.55	0.645161290322581\\
0.6	0.625\\
0.65	0.606060606060606\\
0.7	0.588235294117647\\
0.75	0.571428571428571\\
0.8	0.555555555555556\\
0.85	0.54054054054054\\
0.9	0.526315789473684\\
0.95	0.512820512820513\\
1	0.5\\
};
\addlegendentry{$\poa(\fmc)$\hspace*{-1mm}};

\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0.01  0.992953665000470\\
0.05	0.966389234043331\\
0.1	0.936548216525508\\
0.15	0.909899317621329\\
0.2	0.885696582179183\\
0.25	0.8635731105029\\
0.3	0.84338976834284\\
0.35	0.824982401255014\\
0.4	0.807881209929548\\
0.45	0.791907322734352\\
0.5	0.776788977492372\\
0.55	0.76108086993257\\
0.6	0.745541787689185\\
0.65	0.730655009452087\\
0.7	0.71639163972289\\
0.75	0.702577389606777\\
0.8	0.687968462507212\\
0.85	0.673586478787689\\
0.9	0.65936662214631\\
0.95	0.645535765279937\\
1	0.632120559276055\\
};
\addlegendentry{$\poa(f^\star)$};

\addplot[color=red,solid,mark=diamond,mark options={solid}]
  table[row sep=crcr]{%
  0.01 0.968184773333313\\
0.05	0.863976359476678\\
0.1	0.774644591820245\\
0.15	0.717327671593058\\
0.2	0.681496501600498\\
0.25	0.659742671257519\\
0.3	0.64696582122097\\
0.35	0.639740045748953\\
0.4	0.635827936001333\\
0.45	0.633814778513864\\
0.5	0.632839073362096\\
0.55	0.632398926080495\\
0.6	0.632216996216784\\
0.65	0.632149553481668\\
0.7	0.632127799799598\\
0.75	0.632121962177256\\
0.8	0.632120747182832\\
0.85	0.632120572971079\\
0.9	0.632120559196437\\
0.95	0.632120558829276\\
1	0.632120558828558\\
};
\addlegendentry{${\rm App}$};

% 20 AGENTS
%\addplot[color=green,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%0.01 0.975510100406610\\
%0.05	0.887806358571563\\
%0.1	0.801052272027898\\
%0.15	0.737004179029442\\
%0.2	0.689891907390247\\
%0.25	0.655894009084634\\
%0.3	0.631689748376538\\
%0.35	0.61194597524059\\
%0.4	0.597988228940479\\
%0.45	0.585308894666131\\
%0.5	0.575539272188375\\
%0.55	0.568506816347513\\
%0.6	0.559910411107347\\
%0.65	0.553365151606539\\
%0.7	0.548546352156549\\
%0.75	0.544217687074577\\
%0.8	0.537634408602148\\
%0.85	0.532623169107856\\
%0.9	0.529100529100529\\
%0.95	0.526315789473684\\
%1	0.512820512820513\\
%};
%\addlegendentry{$\poa(\fsv)$};
%\addplot [color=blue,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%0.01    0.990099009900991\\
%0.05	0.952380952380951\\
%0.1	0.909090909090909\\
%0.15	0.869565217391305\\
%0.2	0.833333333333333\\
%0.25	0.8\\
%0.3	0.769230769230769\\
%0.35	0.740740740740741\\
%0.4	0.714285714285714\\
%0.45	0.689655172413793\\
%0.5	0.666666666666667\\
%0.55	0.645161290322581\\
%0.6	0.625\\
%0.65	0.606060606060606\\
%0.7	0.588235294117647\\
%0.75	0.571428571428571\\
%0.8	0.555555555555556\\
%0.85	0.54054054054054\\
%0.9	0.526315789473684\\
%0.95	0.512820512820513\\
%1	0.5\\
%};
%\addlegendentry{$\poa(\fmc)$\hspace*{-1mm}};
%
%\addplot[color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%  0.01  0.992028774646007\\
%0.05	0.963379634211174\\
%0.1	0.933096971020691\\
%0.15	0.907018517929762\\
%0.2	0.883828512438322\\
%0.25	0.862407770058378\\
%0.3	0.842579669620064\\
%0.35	0.824364134736142\\
%0.4	0.807577632411875\\
%0.45	0.79180672070353\\
%0.5	0.776735646151065\\
%0.55	0.761056869668759\\
%0.6	0.745527538073787\\
%0.65	0.730646190585904\\
%0.7	0.716390449028282\\
%0.75	0.702577065763129\\
%0.8	0.687968161063489\\
%0.85	0.673586334853901\\
%0.9	0.659366587548524\\
%0.95	0.645535764784634\\
%1	0.632120558828558\\
%};
%\addlegendentry{$\poa(f^\star)$};
%
%\addplot[color=red,solid,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%  0.01 0.936051010478568\\
%0.05	0.770941191253277\\
%0.1	0.681815616328861\\
%0.15	0.648895658399662\\
%0.2	0.637422260313924\\
%0.25	0.633676057063133\\
%0.3	0.632539900747634\\
%0.35	0.632223138025385\\
%0.4	0.63214297592062\\
%0.45	0.632124850205056\\
%0.5	0.632121260502907\\
%0.55	0.632120653614358\\
%0.6	0.632120568940751\\
%0.65	0.632120559628389\\
%0.7	0.632120558871315\\
%0.75	0.632120558829896\\
%0.8	0.632120558828577\\
%0.85	0.632120558828558\\
%0.9	0.632120558828558\\
%0.95	0.632120558828558\\
%1	0.632120558828558\\
%};
%\addlegendentry{${\rm App}$};

\end{axis}
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> comparison_supermod.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel={$d$},
xtick={1, 1.2, 1.4, 1.6, 1.8, 2},
ymin=0,
ymax=1,
%ytick={0.5, 0.6, 0.7, 0.8, 0.9 ,1},
%ylabel={$\poa(f)$},
%ylabel style={rotate=-90},
grid=both,
legend style={at={(0.95,0.91)}, anchor=north east, draw=white!15!black},
legend cell align={left}
]


\addplot[color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.860891659331735\\
1.1	0.741134449106947\\
1.15	0.638036465679592\\
1.2	0.549280271653059\\
1.25	0.472870804501588\\
1.3	0.407090531536904\\
1.35	0.350460843193043\\
1.4	0.301708816827258\\
1.45	0.259738603953433\\
1.5	0.223606797749979\\
1.55	0.192501227152835\\
1.6	0.165722700866999\\
1.65	0.142669290938328\\
1.7	0.122822802611579\\
1.75	0.105737126344056\\
1.8	0.091028210151304\\
1.85	0.078365426883154\\
1.9	0.0674641423836782\\
1.95	0.0580793174820771\\
2	0.05\\
};
\addlegendentry{$\poa(\fsv)$};
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.820939648857225\\
1.1	0.675473223027811\\
1.15	0.556933108559613\\
1.2	0.46006526711858\\
1.25	0.380706470829292\\
1.3	0.315541335661298\\
1.35	0.261917758663104\\
1.4	0.217705571084728\\
1.45	0.181187487420064\\
1.5	0.150974407561143\\
1.55	0.125939233377645\\
1.6	0.105164866104713\\
1.65	0.0879031394436211\\
1.7	0.0735422385807872\\
1.75	0.0615807418696769\\
1.8	0.0516068582576294\\
1.85	0.043281760749507\\
1.9	0.0363261634019941\\
1.95	0.0305094773888512\\
2	0.0256410256410256\\};
\addlegendentry{$\poa(\fmc)$};
%\addplot [color=red,mark=square,mark options={solid}]
%  table[row sep=crcr]{%
%%
%0	0.632120558828558\\
%0.05	0.63290745689283\\
%0.1	0.633948500190576\\
%0.15	0.635306399990088\\
%0.2	0.637058289861445\\
%0.25	0.639299182932335\\
%0.3	0.642146390943544\\
%0.35	0.645745237489006\\
%0.4	0.650276538858866\\
%0.45	0.655966537117448\\
%0.5	0.663100291363061\\
%0.55	0.672040030296724\\
%0.6	0.683250752894955\\
%0.65	0.697336624484692\\
%0.7	0.715093788519244\\
%0.75	0.73758870772346\\
%0.8	0.766277195099631\\
%0.85	0.803190075166655\\
%0.9	0.851231268101469\\
%0.95	0.914671985458154\\
%0.9999	0.999801547920889\\
%};
%\addlegendentry{$\fmc$};


\addplot[color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
1.05	0.860891659331735\\
1.1	0.741134449106947\\
1.15	0.638036465679592\\
1.2	0.549280271653059\\
1.25	0.472870804501588\\
1.3	0.407090531536904\\
1.35	0.350460843193043\\
1.4	0.301708816827258\\
1.45	0.259738603953433\\
1.5	0.223606797749979\\
1.55	0.192501227152835\\
1.6	0.165722700866999\\
1.65	0.142669290938328\\
1.7	0.122822802611579\\
1.75	0.105737126344056\\
1.8	0.091028210151304\\
1.85	0.078365426883154\\
1.9	0.0674641423836782\\
1.95	0.0580793174820771\\
2	0.05\\
};
\addlegendentry{$\poa(f^\star)$};

\end{axis}
\end{tikzpicture}%




%\begin{tikzpicture}
%
%\begin{axis}[
% %       ytickten={-4,-3,-2,-1,0,...,1},
%width=\figurewidth,
%height=\figureheight,
%at={(1.011111in,0.641667in)},
%scale only axis,
%xmin=0,
%xmax=25,
%xlabel={Iteration number},
%%xmajorgrids,
%ymode=log,
%ymin=0.0001,
%ymax=10,
%%yminorticks=true,
%ylabel={$||z_{k}-z^\star||_{\infty}$},
%%ymajorgrids,
%%yminorgrids,
%grid=both,
%legend style={legend cell align=left,align=left,draw=white!15!black}
%]
%\addplot [color=black,solid,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.183194135458425\\
%3	0.139151986126355\\
%4	0.111836450336657\\
%5	0.0928240671491253\\
%6	0.0787098505105112\\
%7	0.0677845092720629\\
%8	0.0590736021251585\\
%9	0.0519724177163104\\
%10	0.0460821597803925\\
%11	0.0411274789644359\\
%12	0.0369113038440043\\
%13	0.0332884446229261\\
%14	0.0301493528439146\\
%15	0.0274097016659378\\
%16	0.0250034634469437\\
%17	0.0228781732958465\\
%18	0.0209916053944669\\
%19	0.0193093892156576\\
%20	0.0178032670618798\\
%21	0.0164497978806798\\
%22	0.0152293795114814\\
%23	0.0141255002909538\\
%24	0.0131241591365125\\
%25	0.0122134113180301\\
%};
%\addlegendentry{Variable step};
%
%\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%1	1.34228525556406\\
%2	0.588777661105617\\
%3	0.32449394933124\\
%4	0.224957184795692\\
%5	0.153153183771993\\
%6	0.102102989418864\\
%7	0.0682384317195622\\
%8	0.0468020729040849\\
%9	0.0327842482544023\\
%10	0.0228027398480967\\
%11	0.0157987735409497\\
%12	0.0109175333880095\\
%13	0.00754529458223174\\
%14	0.00521580714188957\\
%15	0.00360705676263667\\
%16	0.00249886982106975\\
%17	0.00173689997401227\\
%18	0.00120887202957153\\
%19	0.000844915093655613\\
%20	0.000593713604248494\\
%21	0.000419995165939713\\
%22	0.000299541131621922\\
%23	0.000215733557797207\\
%24	0.000157170275700572\\
%25	0.000116032090639873\\
%};
%\addlegendentry{Fixed step};
%
%\end{axis}
%\end{tikzpicture}%

==> distance_optimizers.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54118,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=800,
ymin=0,
ymax=0.15,
xtick={0,100,200,300, 400, 500, 600, 700, 800},
tick label style={/pgf/number format/fixed},
ytick={0,0.03,0.06,0.09,0.12,0.15},
xmajorgrids,
ymajorgrids,
%ylabel = {$\|\sigma(\bar x_{_{N}})-\sigma(\bar x_{_{W}})\|$},
xlabel ={Population size $M$},
legend style={at={(0.97,0.95)},legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]
%legend style={at={(0.97,0.94)},font=\footnotesize}
\definecolor{mycolor1}{rgb}{0.00000,0.54118,0.90196}

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
50	0.0961423497667815\\
100	0.0549965612736588\\
150	0.0368506226735783\\
200	0.0281709955720355\\
250	0.0233737077229369\\
300	0.0218642951846739\\
350	0.0180020163292226\\
400	0.0162783969936725\\
450	0.01454678132398\\
500	0.0119194105921108\\
550	0.0115542608715654\\
600	0.0101954546561331\\
650	0.0101114713636592\\
700	0.00906486857544332\\
750	0.00816693178529436\\
800	0.00792344623874586\\
};
\addlegendentry{\footnotesize $\|\sigma(\bar x_{_{N}})-\sigma(\bar x_{_{W}})\|$}

\addplot [dashed,line width=1.0pt]
  table[row sep=crcr]{%
50	0.14142135623731\\
100	0.1\\
150	0.0816496580927726\\
200	0.0707106781186548\\
250	0.0632455532033676\\
300	0.0577350269189626\\
350	0.0534522483824849\\
400	0.05\\
450	0.0471404520791032\\
500	0.0447213595499958\\
550	0.0426401432711221\\
600	0.0408248290463863\\
650	0.0392232270276368\\
700	0.0377964473009227\\
750	0.0365148371670111\\
800	0.0353553390593274\\
};
\addlegendentry{\footnotesize $1/\sqrt{M}$}

\end{axis}
\end{tikzpicture}%

==> fgar_fsv.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9,10},
xlabel={$j$\textcolor{white}{n}},
ymin=0,
ymax=1,
%ytick={.5,.6,.7,.8,.9,1},
%ylabel={$f(j)$\hspace*{-4mm}},
ylabel style = {rotate=-90},
%title style={font=\bfseries},
%title={Optimal PoA},
%ticklabel style = %{font=\large},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%ymajorgrids
%axis x line*=bottom,
%axis y line*=left
]
%
\addplot [only marks,color=black,line width=1.0pt,mark=x,mark options={solid}, mark size=3pt]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.418023294250603\\
3   0.254069882751809\\
4   0.180232942506029\\
5   0.138955064274718\\
6   0.112798615624194\\
7   0.094814987995768\\
8   0.081728210220980\\
9   0.071848976018444\\
10  0.064664078416600\\
   };
\addlegendentry{\footnotesize $\fgar(j)$};
\addplot [only marks, dashed,line width=0.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1  1.000000000000000\\
2   0.500000000000000\\
3   0.333333333333333\\
4   0.250000000000000\\
5   0.200000000000000\\
6   0.166666666666667\\
7   0.142857142857143\\
8   0.125000000000000\\
9   0.111111111111111\\
10   0.100000000000000\\
};
\addlegendentry{\footnotesize $1/j$};
%
%\draw[->,thick] (axis cs:7, 0.35) -- (axis cs:6.1, 0.16);
%\node[anchor=west] at (axis cs:6.95, 0.38){\large $\fgair^k$};
%
%\draw[->,thick, color=blue] (axis cs:4.35, 0.35) -- (axis cs:2.15, 0.04);
%\node[anchor=west] at (axis cs:4.3, 0.38){\large \textcolor{blue}{$\fmc$}};
\end{axis}
\end{tikzpicture}%

==> minimumpriciple.tex <==
\filldraw[draw=teal,%
          fill=teal,
          opacity=0.3,
         ]
               (1,-3)
             --(2.0,1)
             --(6,2)  
             --(7,-1)
             --(5,-4)
             -- cycle
             ;
\draw (1,-3)
             --(2.0,1)
             --(6,2)  
             --(7,-1)
             --(5,-4)
             -- cycle
             ;
\draw[rotate around={10:(6.5,-4.45)},dashed,opacity=0](6.5,-4.45) ellipse (2 and 1);
\draw[rotate around={10:(6.5,-4.45)},dashed,opacity=0](6.5,-4.45) ellipse (1 and 0.5);
\draw[rotate around={10:(6.5,-4.45)},dashed,opacity=0](6.5,-4.45) ellipse (3.5 and 1.75);
\draw[rotate around={10:(6.5,-4.45)},dashed,opacity=0](6.5,-4.45) [partial ellipse=54:190:7 and 3.5];
% vector 
\draw[thick,->] (5,-4)--(4,-2.5);
\draw[thick,->] (5.7,-1.04)--(5.2,1.2);
%labels 
\draw (1.5,-0.8) node[anchor=west]{\footnotesize$\mathcal{X}$}; 
\draw (1.9,-2.9) node[anchor=west]{\footnotesize$F(\bar{x})$}; 
\draw (3.3,0.6) node[anchor=west]{\footnotesize$F(\bar{y})$};
\draw (4.7,-4.4) node[anchor=west]{\footnotesize$\bar x$}; 
\draw (5.4,-1.5) node[anchor=west]{\footnotesize$\bar y$};
%circles 
\filldraw[fill=black] (5,-4) circle (0.08);          
\filldraw[fill=black] (5.7,-1.04) circle (0.08);   
\end{tikzpicture}
%%%%%
\begin{tikzpicture}[scale=0.5]
\filldraw[draw=teal,%
          fill=teal,
          opacity=0.3,
         ]
               (1,-3)
             --(2.0,1)
             --(6,2)  
             --(7,-1)
             --(5,-4)
             -- cycle
             ;
\draw (1,-3)
             --(2.0,1)
             --(6,2)  
             --(7,-1)
             --(5,-4)
             -- cycle
             ;
\draw[rotate around={10:(6.5,-4.45)},dashed](6.5,-4.45) ellipse (2 and 1);
\draw[rotate around={10:(6.5,-4.45)},dashed](6.5,-4.45) ellipse (1 and 0.5);
\draw[rotate around={10:(6.5,-4.45)},dashed](6.5,-4.45) ellipse (3.5 and 1.75);
\draw[rotate around={10:(6.5,-4.45)},dashed](6.5,-4.45) [partial ellipse=54:190:7 and 3.5];
% vector 
\draw[thick,->] (5,-4)--(4,-2.5);
\draw[thick,->] (5.7,-1.04)--(5.2,1.2);
%labels 
\draw (1.5,-0.8) node[anchor=west]{\footnotesize$\mathcal{X}$}; 
\draw (1.5,-2.9) node[anchor=west]{\footnotesize$\nabla_{\!x} f(\bar{x})$}; 
\draw (2.5,0.6) node[anchor=west]{\footnotesize$\nabla_{\!x} f(\bar{y})$};
\draw (4.7,-4.4) node[anchor=west]{\footnotesize$\bar x$}; 
\draw (5.4,-1.5) node[anchor=west]{\footnotesize$\bar y$};
%circles 
\filldraw[fill=black] (5,-4) circle (0.08);          
\filldraw[fill=black] (5.7,-1.04) circle (0.08); 

==> norm_diff_Nash_Wardrop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1200,
tick label style={/pgf/number format/.cd,1000 sep={}},
xtick={0, 200, 400, 600, 800, 1000, 1200},
ymin=0.02,
ymax=0.16,
tick label style={/pgf/number format/fixed},
ytick={0,0.03,0.06,0.09,0.12,0.15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel ={\small Population size $M$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
50	0.107597186907606\\
100	0.0850078973215346\\
150	0.0732622497727821\\
200	0.0660039393423034\\
250	0.0597843249632177\\
300	0.0543514624193683\\
350	0.0517201549776713\\
400	0.047375072456806\\
450	0.0457663821274737\\
500	0.0441920556441806\\
550	0.0421236118876949\\
600	0.0361\\
650	0.0348\\
700	0.034\\
750	0.0333\\
800	0.0318333333333333\\
850	0.0312666666666667\\
900	0.0301\\
950	0.0289\\
1000	0.0285666666666667\\
1050	0.0288666666666667\\
1100	0.0276333333333333\\
1150	0.0262333333333333\\
1200	0.0257\\
};
\addlegendentry{$\| \bar x_N - \bar x_W \|$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50	0.14142135623731\\
100	0.1\\
150	0.0816496580927726\\
200	0.0707106781186548\\
250	0.0632455532033676\\
300	0.0577350269189626\\
350	0.0534522483824849\\
400	0.05\\
450	0.0471404520791032\\
500	0.0447213595499958\\
550	0.0426401432711221\\
600	0.0408248290463863\\
650	0.0392232270276368\\
700	0.0377964473009227\\
750	0.0365148371670111\\
800	0.0353553390593274\\
850	0.0342997170285018\\
900	0.0333333333333333\\
950	0.0324442842261525\\
1000	0.0316227766016838\\
1050	0.0308606699924184\\
1100	0.0301511344577764\\
1150	0.0294883912309794\\
1200	0.0288675134594813\\
};
\addlegendentry{$1/\sqrt{M}$}

\end{axis}
\end{tikzpicture}%

==> poa.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=153,
xmajorgrids,
xtick={3, 10, 20, 30, 40 , 50, 60, 70, 80, 90, 100, 120, 150},
ymin=0.99,
ymax=1.35,
ytick={1, 1.05, 1.10, 1.15, 1.20, 1.25, 1.30, 1.35},
ymajorgrids,
tick label style={font=\small},
ylabel={$\poa_\N$},
legend style={at={(0.98,0.87)},anchor=north east, row sep=-3pt}
]

\addplot [color=black,solid,mark=o,mark options={solid},line width = 0.8pt]
  table[row sep=crcr]{%
3	1.146440320202752\\
5	1.084144206845967\\
7	1.060048849309918\\
10	1.024232150863788\\
15	1.016372686491602\\
20	1.014257536279855\\
30	1.004045564995405\\
40	1.002948190905122\\
50	1.003581851865993\\
60  1.002083234902703\\
70	1.003119089620615\\
80  1.001584796583014\\
90	1.001117731557795\\
100	1.001180347871256\\
120 1.000782030475284\\
150 1.000777440384723\\ 
};
\addlegendentry{\footnotesize Case 1}

\addplot [color=red,solid,mark=triangle,mark options={solid},line width = 0.8pt]
  table[row sep=crcr]{%
3	1.083333271041991\\
5	1.148147949310946\\
7	1.187499715409593\\
10	1.223140306615917\\
15	1.255208121274737\\
20	1.272864593882444\\
30	1.291709937733426\\
40	1.301606129192305\\
50	1.307702065977234\\
60 	1.311833603676443\\
70	1.314818263630529\\
80  1.317075457595903\\
90  1.318841734023247\\
100	1.320261976515319\\
120 1.322404157939918\\
150 1.324560203528079\\ 
};
\addlegendentry{\footnotesize Case 2}

\addplot [color=blue,solid,mark=diamond,mark options={solid},line width = 0.8pt]
  table[row sep=crcr]{
3	1.051328159113605\\
5	1.059896867679024\\
7	1.064396255666115\\
10	1.068183912171345\\
15	1.071412416249527\\
20	1.073131774140623\\
30	1.074924501049531\\
40	1.075850149130869\\
50	1.076415196445974\\
60  1.076795962142782\\
70	1.077069926099951\\
80  1.077268560416244\\
90  1.077437745707750\\
100	1.077567147972555\\
120 1.077749962830918\\
150 1.077942306748157\\ 
};
\addlegendentry{\footnotesize Case 3}


\addplot [color=green,solid,mark=square,mark options={solid},line width = 0.8pt]
  table[row sep=crcr]{
3	1.116195356881952\\
5	1.176091225026618\\
7   1.207709846007565 \\
10	1.235579439042558\\
15	1.260437393215178\\
20	1.277438692108011\\
30	1.295324853591825\\
40	1.303891968957424\\
50	1.309541572633434\\
60  1.312817040389996\\
70	1.315639950431473\\
80  1.317885457093774\\
90  1.319246690488960\\
100	1.320741186315272\\
120 1.322749824875607\\
150 1.324731164796894\\
};
\addlegendentry{\footnotesize Case 4}





\end{axis}
\end{tikzpicture}%

==> poa_vs_poasmooth_fgar.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=20,
xtick={1,5,10,15,20},
xlabel={$n$\textcolor{white}{j}},
ymin=0.48,
ymax=1,
ytick={.5,.6,.7,.8,.9,1},
%ylabel={$f(j)$\hspace*{-4mm}},
ylabel style = {rotate=-90},
%title style={font=\bfseries},
%title={Optimal PoA},
%ticklabel style = %{font=\large},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%ymajorgrids
%axis x line*=bottom,
%axis y line*=left
]
%
\addplot [dashed, line width=0.7pt]
  table[row sep=crcr]{%
1   1.000000000000000\\
2   0.666666666666667\\
3   0.600000000000000\\
4   0.571428571428571\\
5   0.555555555555556\\
6   0.545454545454546\\
7   0.538461538461538\\
8   0.533333333333333\\
9   0.529411764705882\\
10   0.526315789473684\\
11   0.523809523809524\\
12   0.521739130434783\\
13   0.520000000000000\\
14   0.518518518518518\\
15   0.517241379310345\\
16   0.516129032258065\\
17   0.515151515151515\\
18   0.514285714285714\\
19   0.513513513513513\\
20   0.512820512820513\\
};
\addlegendentry{\footnotesize $b(n)$};
%
\addplot [color = blue, line width=0.7pt]
  table[row sep=crcr]{
1   1.000000000000000\\
2   0.666666666666667\\
3   0.636363636363636\\
4   0.632653061224490\\
5   0.632183908045977\\
6   0.632127529123237\\
7   0.632121263731585\\
8   0.632120624393906\\
9   0.632120564455885\\
10   0.632120559276055\\
11   0.632120558861669\\
12   0.632120558830847\\
13   0.632120558828706\\
14   0.632120558828567\\
15   0.632120558828558\\
16   0.632120558828558\\
17   0.632120558828558\\
18   0.632120558828558\\
19   0.632120558828558\\
20   0.632120558828558\\
   };
\addlegendentry{\footnotesize $\poa(\fgar)$};
%
%\draw[->,thick] (axis cs:7, 0.35) -- (axis cs:6.1, 0.16);
%\node[anchor=west] at (axis cs:6.95, 0.38){\large $\fgair^k$};
%
%\draw[->,thick, color=blue] (axis cs:4.35, 0.35) -- (axis cs:2.15, 0.04);
%\node[anchor=west] at (axis cs:4.3, 0.38){\large \textcolor{blue}{$\fmc$}};
\end{axis}
\end{tikzpicture}%

==> primal_dual.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{PortlandGreen}{RGB}{99,166,63}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis y line* = left,
scale only axis,
xmin=7, xmax=25, xtick={8,12,16,20,24}, xticklabels={{20},{24},{4},{8},{12}}, xlabel={\small Time of the day}, xmajorgrids,
ymin=6, ymax=9, ytick={6,6.5,7,7.5,8,8.5,9}, ylabel={\small Normalized demand [kW]}, ylabel near ticks, ymajorgrids,
%legend style={at={(0.75,0.9)},font=\small}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
8	8.30000000390642\\
9	8.20000000478831\\
10	7.9000000074229\\
11	7.40000002443321\\
12	7.00003584722159\\
13	6.90146739363718\\
14	6.80006156578355\\
15	6.60004473212242\\
16	6.50001520367497\\
17	6.70001392123971\\
18	6.90188130551423\\
19	6.90551484838831\\
20	7.0000246029291\\
21	7.50000000931836\\
22	7.60000000381587\\
23	7.80000000115141\\
24	8.1\\
};\label{plot_one}
%\addlegendentry{PEV + non-PEV};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
8	8.3\\
9	8.2\\
10	7.9\\
11	7.4\\
12	7\\
13	6.5\\
14	6.3\\
15	6.1\\
16	6\\
17	6.2\\
18	6.5\\
19	6.7\\
20	7\\
21	7.5\\
22	7.6\\
23	7.8\\
24	8.1\\
};\label{plot_two}
%\addlegendentry{non-PEV};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
8	8.8\\
9	8.7\\
10	8.4\\
11	7.9\\
12	7.5\\
13	7\\
14	6.8\\
15	6.6\\
16	6.5\\
17	6.7\\
18	7\\
19	7.2\\
20	7.5\\
21	8\\
22	8.1\\
23	8.3\\
24	8.6\\
};
\end{axis}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis y line*=right,
ymin = 0, ymax = 1, ytick={0.16666666,0.3333333,0.5,0.666666,0.83333333,1}, yticklabels={0.17,0.33,0.5,0.67,0.83,1}, ylabel={\small Penalty Price [${\$}$/{kW}]}, ylabel near ticks,
xmin=7, xmax=25, axis x line=none,
scale only axis,
legend style={at={(0.985,0.97)},font=\footnotesize}
     ]
\addplot [color=PortlandGreen,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.306979585957893\\
15	0.713221133089155\\
16	0.913221133089153\\
17	0.508096714131238\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};\label{plot_three}
%\addlegendentry{what};
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$\bar{\sigma}+d$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$d$}
\addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{$\bar{\lambda}$}
\end{axis}


\end{tikzpicture}%

==> smooth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.56,
xmax=3.46,
xtick={1.2679,2,2.7321},
xticklabels={{$f_e h-\Delta_e$},{$f_e h$},{$f_e h+\Delta_e$}},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ymin=1.75,
ymax=4.25,
ytick={2,2.5,3,3.5,4},
yticklabels={{$t_{\text{free}}$}},
%xlabel = {$\sigma_e(x_e)$},
axis background/.style={fill=white},
legend style={at={(0.43,0.92)}, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.535898384862246	2\\
0.565476195269069	2\\
0.595054005675892	2\\
0.624631816082716	2\\
0.654209626489539	2\\
0.683787436896362	2\\
0.713365247303186	2\\
0.742943057710009	2\\
0.772520868116832	2\\
0.802098678523655	2\\
0.831676488930479	2\\
0.861254299337302	2\\
0.890832109744125	2\\
0.920409920150949	2\\
0.949987730557772	2\\
0.979565540964595	2\\
1.00914335137142	2\\
1.03872116177824	2\\
1.06829897218507	2\\
1.09787678259189	2\\
1.12745459299871	2\\
1.15703240340554	2\\
1.18661021381236	2\\
1.21618802421918	2\\
1.24576583462601	2\\
1.27534364503283	2\\
1.30492145543965	2\\
1.33449926584648	2\\
1.3640770762533	2\\
1.39365488666012	2\\
1.42323269706695	2\\
1.45281050747377	2\\
1.48238831788059	2\\
1.51196612828742	2\\
1.54154393869424	2\\
1.57112174910106	2\\
1.60069955950789	2\\
1.63027736991471	2\\
1.65985518032153	2\\
1.68943299072836	2\\
1.71901080113518	2\\
1.748588611542	2\\
1.77816642194883	2\\
1.80774423235565	2\\
1.83732204276247	2\\
1.8668998531693	2\\
1.89647766357612	2\\
1.92605547398294	2\\
1.95563328438977	2\\
1.98521109479659	2\\
2.01478890520341	2.02957781040682\\
2.04436671561024	2.08873343122047\\
2.07394452601706	2.14788905203412\\
2.10352233642388	2.20704467284776\\
2.1331001468307	2.26620029366141\\
2.16267795723753	2.32535591447506\\
2.19225576764435	2.3845115352887\\
2.22183357805118	2.44366715610235\\
2.251411388458	2.502822776916\\
2.28098919886482	2.56197839772964\\
2.31056700927164	2.62113401854329\\
2.34014481967847	2.68028963935694\\
2.36972263008529	2.73944526017058\\
2.39930044049211	2.79860088098423\\
2.42887825089894	2.85775650179788\\
2.45845606130576	2.91691212261152\\
2.48803387171258	2.97606774342517\\
2.51761168211941	3.03522336423882\\
2.54718949252623	3.09437898505246\\
2.57676730293305	3.15353460586611\\
2.60634511333988	3.21269022667976\\
2.6359229237467	3.2718458474934\\
2.66550073415352	3.33100146830705\\
2.69507854456035	3.3901570891207\\
2.72465635496717	3.44931270993434\\
2.75423416537399	3.50846833074799\\
2.78381197578082	3.56762395156164\\
2.81338978618764	3.62677957237528\\
2.84296759659446	3.68593519318893\\
2.87254540700129	3.74509081400258\\
2.90212321740811	3.80424643481622\\
2.93170102781493	3.86340205562987\\
2.96127883822176	3.92255767644352\\
2.99085664862858	3.98171329725716\\
3.0204344590354	4.04086891807081\\
3.05001226944223	4.10002453888446\\
3.07959007984905	4.1591801596981\\
3.10916789025587	4.21833578051175\\
3.1387457006627	4.2774914013254\\
3.16832351106952	4.33664702213904\\
3.19790132147634	4.39580264295269\\
3.22747913188317	4.45495826376634\\
3.25705694228999	4.51411388457998\\
3.28663475269681	4.57326950539363\\
3.31621256310364	4.63242512620728\\
3.34579037351046	4.69158074702092\\
3.37536818391728	4.75073636783457\\
3.40494599432411	4.80989198864822\\
3.43452380473093	4.86904760946186\\
3.46410161513775	4.92820323027551\\
};
\addlegendentry{$t_e^\textup{PWA} (\sigma_e(x_e))$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.535898384862246	2\\
0.565476195269069	2\\
0.595054005675892	2\\
0.624631816082716	2\\
0.654209626489539	2\\
0.683787436896362	2\\
0.713365247303186	2\\
0.742943057710009	2\\
0.772520868116832	2\\
0.802098678523655	2\\
0.831676488930479	2\\
0.861254299337302	2\\
0.890832109744125	2\\
0.920409920150949	2\\
0.949987730557772	2\\
0.979565540964595	2\\
1.00914335137142	2\\
1.03872116177824	2\\
1.06829897218507	2\\
1.09787678259189	2\\
1.12745459299871	2\\
1.15703240340554	2\\
1.18661021381236	2\\
1.21618802421918	2\\
1.24576583462601	2\\
1.27534364503283	2.00003734572021\\
1.30492145543965	2.00093364300527\\
1.33449926584648	2.00302500333706\\
1.3640770762533	2.0063114267156\\
1.39365488666012	2.01079291314087\\
1.42323269706695	2.01646946261289\\
1.45281050747377	2.02334107513165\\
1.48238831788059	2.03140775069714\\
1.51196612828742	2.04066948930938\\
1.54154393869424	2.05112629096836\\
1.57112174910106	2.06277815567408\\
1.60069955950789	2.07562508342654\\
1.63027736991471	2.08966707422574\\
1.65985518032153	2.10490412807167\\
1.68943299072836	2.12133624496435\\
1.71901080113518	2.13896342490377\\
1.748588611542	2.15778566788993\\
1.77816642194883	2.17780297392284\\
1.80774423235565	2.19901534300248\\
1.83732204276247	2.22142277512886\\
1.8668998531693	2.24502527030198\\
1.89647766357612	2.26982282852184\\
1.92605547398294	2.29581544978844\\
1.95563328438977	2.32300313410179\\
1.98521109479659	2.35138588146187\\
2.01478890520341	2.38096369186869\\
2.04436671561024	2.41173656532226\\
2.07394452601706	2.44370450182256\\
2.10352233642388	2.4768675013696\\
2.1331001468307	2.51122556396339\\
2.16267795723753	2.54677868960391\\
2.19225576764435	2.58352687829118\\
2.22183357805118	2.62147013002519\\
2.251411388458	2.66060844480593\\
2.28098919886482	2.70094182263342\\
2.31056700927164	2.74247026350764\\
2.34014481967847	2.78519376742861\\
2.36972263008529	2.82911233439632\\
2.39930044049211	2.87422596441077\\
2.42887825089894	2.92053465747195\\
2.45845606130576	2.96803841357988\\
2.48803387171258	3.01673723273455\\
2.51761168211941	3.06663111493596\\
2.54718949252623	3.11772006018411\\
2.57676730293305	3.170004068479\\
2.60634511333988	3.22348313982063\\
2.6359229237467	3.278157274209\\
2.66550073415352	3.33402647164411\\
2.69507854456035	3.39109073212596\\
2.72465635496717	3.44935005565455\\
2.75423416537399	3.50846833074799\\
2.78381197578082	3.56762395156164\\
2.81338978618764	3.62677957237528\\
2.84296759659446	3.68593519318893\\
2.87254540700129	3.74509081400258\\
2.90212321740811	3.80424643481622\\
2.93170102781493	3.86340205562987\\
2.96127883822176	3.92255767644352\\
2.99085664862858	3.98171329725716\\
3.0204344590354	4.04086891807081\\
3.05001226944223	4.10002453888446\\
3.07959007984905	4.1591801596981\\
3.10916789025587	4.21833578051175\\
3.1387457006627	4.2774914013254\\
3.16832351106952	4.33664702213904\\
3.19790132147634	4.39580264295269\\
3.22747913188317	4.45495826376634\\
3.25705694228999	4.51411388457998\\
3.28663475269681	4.57326950539363\\
3.31621256310364	4.63242512620728\\
3.34579037351046	4.69158074702092\\
3.37536818391728	4.75073636783457\\
3.40494599432411	4.80989198864822\\
3.43452380473093	4.86904760946186\\
3.46410161513775	4.92820323027551\\
};
\addlegendentry{$t_e (\sigma_e(x_e))$}

\end{axis}
\end{tikzpicture}%

==> vehicle_target_optimalf.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=1,
xmax=10,
%xtick={1,2,3,4,5,6,7,8,9,10},
xlabel={$j$},
ymin=0,
ymax=1,
ylabel={$f(j)$},
ylabel style = {rotate=-90},
%title style={font=\bfseries},
%title={Optimal PoA},
grid = both,
ticklabel style = {font=\large},
legend style={at={(0.95,0.91)}, anchor=north east, draw=white!15!black},
legend cell align={left}
]
\addplot [color=green,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
1	1.000000000000000\\
2   0.500000000000000\\
3   0.333333333333333\\
4   0.250000000000000\\
5   0.200000000000000\\
6   0.166666666666667\\
7   0.142857142857143\\
8   0.125000000000000\\
9   0.111111111111111\\
10  0.100000000000000\\
};
\addlegendentry{~$\fsv$};
%\addplot [color=blue,mark=o,mark options={solid}]
%  table[row sep=crcr]{%
%1   1\\
%2   0.473684210526316\\
%3   0.298892988929889\\
%4   0.211980226810119\\
%5   0.160215867744378\\
%6   0.126022549988369\\
%7   0.101866559734837\\
%8   0.083980572918374\\
%9   0.070271238634359\\
%10   0.059482214754181\\
%};
%\addlegendentry{~$\fmc(p=0.1)$};
%%
\addplot [color=blue,mark=o,mark options={solid}]
  table[row sep=crcr]{%
 1  1\\
 2  0.333333333333333\\
 3  0.142857142857143\\
 4  0.066666666666667\\
 5  0.032258064516129\\
 6  0.015873015873016\\
 7  0.007874015748031\\
 8  0.003921568627451\\
 9  0.001956947162427\\
 10  0.000977517106549\\
};
\addlegendentry{~$\fmc$};

% 10 AGENTS
%\addplot [color=black,solid,mark=x,mark options={solid}]
%  table[row sep=crcr]{
%1	1\\
%2	0.490657534059153\\
%3	0.32025319693327\\
%4	0.234569558392756\\
%5	0.184345863637572\\
%6	0.151583253100987\\
%7	0.129264131069374\\
%8	0.112066210647575\\
%9	0.0983691742000995\\
%10	0.0870883354301427\\
%};
%\addlegendentry{~$f^\star (p=0.1)$};
\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.475099390803924\\
3	0.284077657634457\\
4	0.196944960917654\\
5	0.145368837037017\\
6	0.11242636416\\
7	0.0913073915141783\\
8	0.0775913856320315\\
9	0.0669787482107186\\
10	0.058155748584454\\
};
\addlegendentry{~$f^\star$};
%\addplot [dashed, color=black,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.439448229678779\\
%3	0.268935552436609\\
%4	0.19092860310684\\
%5	0.147184226169769\\
%6	0.119322109675777\\
%7	0.099326521308263\\
%8	0.0843393928117077\\
%9	0.0740541018536724\\
%10	0.0658258684067929\\
%};
%\addlegendentry{~$p=0.9$};
% fsv

% fmc p=0.1
%
%\addplot [dashed, color=cyan,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1   1\\
%2   0.473684210526316\\
%3   0.298892988929889\\
%4   0.211980226810119\\
%5   0.160215867744378\\
%6   0.126022549988369\\
%7   0.101866559734837\\
%8   0.083980572918374\\
%9   0.070271238634359\\
%10   0.059482214754181\\
%};
%\addlegendentry{~$\fmc(p=0.9)$};


% 20 AGENTS
%\addplot [color=orange,mark=o,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{
%1	1\\
%2	0.488578960817057\\
%3	0.31741145750081\\
%4	0.231292838880354\\
%5	0.179571364111001\\
%6	0.145504349531994\\
%7	0.121302544204541\\
%8	0.103136348686363\\
%9	0.0892692232763863\\
%10	0.0783817636531913\\
%11	0.0695924504269975\\
%12	0.0626128834141389\\
%13	0.056928181373676\\
%14	0.0519256536058408\\
%15	0.0475510244246751\\
%16	0.043668208910989\\
%17	0.0401972033221055\\
%18	0.0371256101289324\\
%19	0.0342953671774874\\
%20	0.0318090784365465\\
%   };
%\addlegendentry{~$p=0.1$};
%\addplot [color=cyan,mark=triangle,line width = 0.7, mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.475040463719096\\
%3	0.283989267007215\\
%4	0.196779965080135\\
%5	0.145006720596379\\
%6	0.111803420691817\\
%7	0.0900420831651523\\
%8	0.0746212294700866\\
%9	0.0625540953928872\\
%10	0.0536680352651881\\
%11	0.0468914490326887\\
%12	0.0415710014308345\\
%13	0.037280860621765\\
%14	0.033704527225541\\
%15	0.0306457063407629\\
%16	0.0282047407159051\\
%17	0.0260989480014612\\
%18	0.024267342971028\\
%19	0.0226622245981407\\
%20	0.0212458920365654\\
%};
%\addlegendentry{~$p=0.5$};
%\addplot [dashed, color=black,mark=x,line width = 0.7,mark options={line width = 0.7 pt, solid}, mark size=1.5pt]
%  table[row sep=crcr]{%
%1	1\\
%2	0.439448157334912\\
%3	0.268935330191035\\
%4	0.190927857463611\\
%5	0.1471811642942\\
%6	0.119306720858176\\
%7	0.0992341089075695\\
%8	0.0840159096492672\\
%9	0.0727601294264287\\
%10	0.0641170693904252\\
%11	0.0572818335306718\\
%12	0.0517465709573806\\
%13	0.0471759122789378\\
%14	0.0433399163473428\\
%15	0.0400759009656058\\
%16	0.0372657437762455\\
%17	0.0348224367441656\\
%18	0.0326871988596088\\
%19	0.0308812762706801\\
%20	0.0292559459406443\\
%};
%\addlegendentry{~$p=0.9$};
\end{axis}
\end{tikzpicture}%

==> whisker_plot.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xlabel={Number of vehicles $\N$},
ylabel={\small $J\SO(\sigma\NE)-J\SO(\sigma\SO)$},
xmin=0,
xmax=153,
xtick={3,10,20,30,40,50,60,70,80,90,100,120,150},
ymode=log,
ymin=0,
ymax=3.78925706869876,
tick label style={font=\small},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.98,0.95)},anchor=north east},
]
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
3	1.36455483005518\\
3	3.60913300466812\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
10	0.661267334431301\\
10	1.35553933809437\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
20	0.328574005167333\\
20	0.738532377630726\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
30	0.191085695817939\\
30	0.337240888073737\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
40	0.107120495362501\\
40	0.259150726619048\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
50	0.0804700267636278\\
50	0.168761845885427\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
60	0.0586946310393692\\
60	0.108704704080303\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
70	0.0423517383944656\\
70	0.155860370240291\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
80	0.0342026095864441\\
80	0.0742559089782659\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
90	0.0319720661540686\\
90	0.0562498390783759\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
100	0.0272606068318311\\
100	0.0550346794052956\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
120	0.0187099504006731\\
120	0.0367291686001678\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
150	0.00457224675071188\\
150	0.00669404844279597\\
};
%
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
3	0.0174042884840873\\
3	0.419050712738169\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
10	0.0884143618951185\\
10	0.315071352216037\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
20	0.0385989068193169\\
20	0.160788076930675\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
30	0.0294740455648679\\
30	0.0951942826321641\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
40	0.032208380073186\\
40	0.0606422563625166\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
50	0.0243749374216549\\
50	0.043505726175141\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
60	0.0196724536211192\\
60	0.0343265440014449\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
70	0.0106149258284347\\
70	0.023774650159055\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
80	0.0107322584015108\\
80	0.0189465062578833\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
90	0.00665172405531678\\
90	0.0178710946771581\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
100	0.00540093012132559\\
100	0.0134064602108701\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
120	0.00462583521935045\\
120	0.0113589686794029\\
};
\addplot [color=black,dashed,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
150	0.0137577346121773\\
150	0.0206127677327004\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
2.125	3.60913300466812\\
3.875	3.60913300466812\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
9.125	1.35553933809437\\
10.875	1.35553933809437\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
19.125	0.738532377630726\\
20.875	0.738532377630726\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
29.125	0.337240888073737\\
30.875	0.337240888073737\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
39.125	0.259150726619048\\
40.875	0.259150726619048\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
49.125	0.168761845885427\\
50.875	0.168761845885427\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
59.125	0.108704704080303\\
60.875	0.108704704080303\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
69.125	0.155860370240291\\
70.875	0.155860370240291\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
79.125	0.0742559089782659\\
80.875	0.0742559089782659\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
89.125	0.0562498390783759\\
90.875	0.0562498390783759\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
99.125	0.0550346794052956\\
100.875	0.0550346794052956\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
119.125	0.0367291686001678\\
120.875	0.0367291686001678\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
149.125	0.0206127677327004\\
150.875	0.0206127677327004\\
};
%
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
2.125	0.0174042884840873\\
3.875	0.0174042884840873\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
9.125	0.0884143618951185\\
10.875	0.0884143618951185\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
19.125	0.0385989068193169\\
20.875	0.0385989068193169\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
29.125	0.0294740455648679\\
30.875	0.0294740455648679\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
39.125	0.032208380073186\\
40.875	0.032208380073186\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
49.125	0.0243749374216549\\
50.875	0.0243749374216549\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
59.125	0.0196724536211192\\
60.875	0.0196724536211192\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
69.125	0.0106149258284347\\
70.875	0.0106149258284347\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
79.125	0.0107322584015108\\
80.875	0.0107322584015108\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
89.125	0.00665172405531678\\
90.875	0.00665172405531678\\
};
\addplot [color=black,solid,forget plot, line width = 0.8pt]
  table[row sep=crcr]{%
99.125	0.00540093012132559\\
100.875	0.00540093012132559\\
};
\addplot [color=black,solid,forget plot, line width = 0.8pt]
  table[row sep=crcr]{%
119.125	0.00462583521935045\\
120.875	0.00462583521935045\\
};
\addplot [color=black,solid,forget plot, line width = 0.8pt]
  table[row sep=crcr]{%
149.125	0.00457224675071188\\
150.875	0.00457224675071188\\
};
\addplot [color=black,solid,line width = 0.8pt]
  table[row sep=crcr]{%
1.25	0.419050712738169\\
1.25	1.36455483005518\\
4.75	1.36455483005518\\
4.75	0.419050712738169\\
1.25	0.419050712738169\\
};
\addlegendentry{\footnotesize Case 1}
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
8.25	0.315071352216037\\
8.25	0.661267334431301\\
11.75	0.661267334431301\\
11.75	0.315071352216037\\
8.25	0.315071352216037\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
18.25	0.160788076930675\\
18.25	0.328574005167333\\
21.75	0.328574005167333\\
21.75	0.160788076930675\\
18.25	0.160788076930675\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
28.25	0.0951942826321641\\
28.25	0.191085695817939\\
31.75	0.191085695817939\\
31.75	0.0951942826321641\\
28.25	0.0951942826321641\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
38.25	0.0606422563625166\\
38.25	0.107120495362501\\
41.75	0.107120495362501\\
41.75	0.0606422563625166\\
38.25	0.0606422563625166\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
48.25	0.043505726175141\\
48.25	0.0804700267636278\\
51.75	0.0804700267636278\\
51.75	0.043505726175141\\
48.25	0.043505726175141\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
58.25	0.0343265440014449\\
58.25	0.0586946310393692\\
61.75	0.0586946310393692\\
61.75	0.0343265440014449\\
58.25	0.0343265440014449\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
68.25	0.023774650159055\\
68.25	0.0423517383944656\\
71.75	0.0423517383944656\\
71.75	0.023774650159055\\
68.25	0.023774650159055\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
78.25	0.0189465062578833\\
78.25	0.0342026095864441\\
81.75	0.0342026095864441\\
81.75	0.0189465062578833\\
78.25	0.0189465062578833\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
88.25	0.0178710946771581\\
88.25	0.0319720661540686\\
91.75	0.0319720661540686\\
91.75	0.0178710946771581\\
88.25	0.0178710946771581\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
98.25	0.0134064602108701\\
98.25	0.0272606068318311\\
101.75	0.0272606068318311\\
101.75	0.0134064602108701\\
98.25	0.0134064602108701\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
118.25	0.0113589686794029\\
118.25	0.0187099504006731\\
121.75	0.0187099504006731\\
121.75	0.0113589686794029\\
118.25	0.0113589686794029\\
};
\addplot [color=black,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
148.25	0.00669404844279597\\
148.25	0.0137577346121773\\
151.75	0.0137577346121773\\
151.75	0.00669404844279597\\
148.25	0.00669404844279597\\
};
%
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
1.25	0.775141399049009\\
4.75	0.775141399049009\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
8.25	0.479259094489848\\
11.75	0.479259094489848\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
18.25	0.236865156871474\\
21.75	0.236865156871474\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
28.25	0.146272097264909\\
31.75	0.146272097264909\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
38.25	0.081630208456005\\
41.75	0.081630208456005\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
48.25	0.0584347641333203\\
51.75	0.0584347641333203\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
58.25	0.0460113833980742\\
61.75	0.0460113833980742\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
68.25	0.0301875261668059\\
71.75	0.0301875261668059\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
78.25	0.0254812825089523\\
81.75	0.0254812825089523\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
88.25	0.0236318299097107\\
91.75	0.0236318299097107\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
98.25	0.0202582912901157\\
101.75	0.0202582912901157\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
118.25	0.0143398639406094\\
121.75	0.0143398639406094\\
};
\addplot [color=red,solid,forget plot,line width = 0.8pt]
  table[row sep=crcr]{%
148.25	0.00987508357857081\\
151.75	0.00987508357857081\\
};
\end{axis}
\end{tikzpicture}%

==> whisker_plot_content_distr.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\newcommand{\mybasiclinewidth}{thick}
%%source is page 126 in the manual
%\tikzset{
%every picture/.style={
%\mybasiclinewidth} %or use: "`line width=1 pt,"<-- note:if you write line width, you must use a value with unit
%}
%\pgfplotsset{
%every axis/.append style={
%thin,
%grid style={
%    thin,
%},
%tick style={
%    \mybasiclinewidth,
%},
%},
%}

\begin{tikzpicture}

\begin{axis}[%
ylabel style={yshift=+0.1cm},
width=\figurewidth,
height=\figureheight,
at={(1.011111in,0.641667in)},
scale only axis,
xlabel={$\alpha$},
ylabel={$\frac{W(\ae)}{W_{\rm tot}}$},
ylabel style={rotate=-90},
xmin=-3,
xmax=9,
xtick={-2,-1, 1, 2, 4,5, 7,8},
xticklabels={0.6, 0.6, 0.7, 0.7, 0.8,0.8 , 0.9, 0.9},
ymin=0.65,
ymax=0.9,
ymajorgrids,
yminorgrids,
ytick={0.6,0.65,0.7,0.75,0.8, 0.85, 0.9},
legend style={at={(0.05,0.08)}, anchor=south west, draw=white!15!black},
legend cell align={left}
] 
% upper dashed
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2	0.778194030199738\\
-2	0.795023752377345\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1	0.84279740170586\\
-1	0.85467476375137\\
};
%
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1	0.772282158804203\\
1	0.801637664053501\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2	0.82992297943832\\
2	0.851345941922543\\
};
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4	0.783501853011965\\
4	0.811314068661295\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5	0.831950840357539\\
5	0.855311879228328\\
};
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7	0.806338579812755\\
7	0.828574299669426\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
8	0.845518496053048\\
8	0.865868859648724\\
};
% lower dashed
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2	0.753398151404409\\
-2	0.77017737956492\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1	0.82551505421808\\
-1	0.837141162691371\\
};
%
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1	0.739646542268623\\
1	0.76388105542265\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
2	0.799447351825234\\
2	0.823315090287209\\
};
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4	0.752804646953132\\
4	0.775228078182594\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
5	0.800966807803035\\
5	0.825115369560728\\
};
\addplot [color=green, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7	0.768614922682996\\
7	0.798792503510343\\
};
\addplot [color=black, dashed, forget plot, line width = 1pt]
  table[row sep=crcr]{%
8	0.814166953107879\\
8	0.839188563722214\\
};
% upper horizontal lines
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.125	0.795023752377345\\
-1.875	0.795023752377345\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.125	0.85467476375137\\
-0.875	0.85467476375137\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.875	0.801637664053501\\
1.125	0.801637664053501\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.875	0.851345941922543\\
2.125	0.851345941922543\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.875	0.811314068661295\\
4.125	0.811314068661295\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.875	0.855311879228328\\
5.125	0.855311879228328\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.875	0.828574299669426\\
7.125	0.828574299669426\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.875	0.865868859648724\\
8.125	0.865868859648724\\
};
% lower horizontal lines
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.125	0.753398151404409\\
-1.875	0.753398151404409\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.125	0.82551505421808\\
-0.875	0.82551505421808\\
};
%
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
0.875	0.739646542268623\\
1.125	0.739646542268623\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
1.875	0.799447351825234\\
2.125	0.799447351825234\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.875	0.752804646953132\\
4.125	0.752804646953132\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.875	0.800966807803035\\
5.125	0.800966807803035\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.875	0.768614922682996\\
7.125	0.768614922682996\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.875	0.814166953107879\\
8.125	0.814166953107879\\
};
% rectangles
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-2.25	0.77017737956492\\
-2.25	0.778194030199738\\
-1.75	0.778194030199738\\
-1.75	0.77017737956492\\
-2.25	0.77017737956492\\
-2.25	0.778194030199738\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
-1.25	0.837141162691371\\
-1.25	0.84279740170586\\
-0.75	0.84279740170586\\
-0.75	0.837141162691371\\
-1.25	0.837141162691371\\
-1.25	0.84279740170586\\
};
%
\addplot [color=green, line width = 1pt]
  table[row sep=crcr]{%
0.75	0.76388105542265\\
0.75	0.772282158804203\\
1.25	0.772282158804203\\
1.25	0.76388105542265\\
0.75	0.76388105542265\\
0.75	0.772282158804203\\
};
\addlegendentry{$\fsv$}
\addplot [color=black, line width = 1pt]
  table[row sep=crcr]{%
1.75	0.823315090287209\\
1.75	0.82992297943832\\
2.25	0.82992297943832\\
2.25	0.823315090287209\\
1.75	0.823315090287209\\
1.75	0.82992297943832\\
};
\addlegendentry{$f^\star$}
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
3.75	0.775228078182594\\
3.75	0.783501853011965\\
4.25	0.783501853011965\\
4.25	0.775228078182594\\
3.75	0.775228078182594\\
3.75	0.783501853011965\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
4.75	0.825115369560728\\
4.75	0.831950840357539\\
5.25	0.831950840357539\\
5.25	0.825115369560728\\
4.75	0.825115369560728\\
4.75	0.831950840357539\\
};
\addplot [color=green, forget plot, line width = 1pt]
  table[row sep=crcr]{%
6.75	0.798792503510343\\
6.75	0.806338579812755\\
7.25	0.806338579812755\\
7.25	0.798792503510343\\
6.75	0.798792503510343\\
6.75	0.806338579812755\\
};
\addplot [color=black, forget plot, line width = 1pt]
  table[row sep=crcr]{%
7.75	0.839188563722214\\
7.75	0.845518496053048\\
8.25	0.845518496053048\\
8.25	0.839188563722214\\
7.75	0.839188563722214\\
7.75	0.845518496053048\\
};
% horizontal line in rectangle
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
-2.25	0.77395889639965\\
-1.75	0.77395889639965\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
-1.25	0.8398238877761\\
-0.75	0.8398238877761\\
};
%
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
0.75	0.768077815405272\\
1.25	0.768077815405272\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
1.75	0.826575786697279\\
2.25	0.826575786697279\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
3.75	0.779317714737164\\
4.25	0.779317714737164\\
};
\addplot [color=red, forget plot, line width = .7pt]
  table[row sep=crcr]{%
4.75	0.82849184651984\\
5.25	0.82849184651984\\
};
\addplot [color=red, forget plot, line width = 0.7pt]
  table[row sep=crcr]{%
6.75	0.802399407875001\\
7.25	0.802399407875001\\
};
\addplot [color=red, forget plot, line width = 0.7pt]
  table[row sep=crcr]{%
7.75	0.842259328818315\\
8.25	0.842259328818315\\
};
% outliers
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
-2	0.743794310659301\\
-2	0.747565737616143\\
-2	0.751303221129815\\
-2	0.752558190229742\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
-1	0.808945703292454\\
-1	0.81193127840195\\
-1	0.815616851119362\\
-1	0.81797913702473\\
};
%
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
1	0.706274043136323\\
1	0.717258380173574\\
1	0.718656218075947\\
1	0.720001538239775\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
2	0.765721086795839\\
2	0.778681226479642\\
2	0.779095519506333\\
2	0.783161114051354\\
%2	0.796725832492834\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
4	0.684921321445752\\
4	0.697280986520329\\
4	0.699667755563514\\
4	0.735701838431141\\
%4	0.736829157494434\\
%4	0.738117382260966\\
%4	0.740970546338626\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
5	0.733583214280373\\
5	0.750584996710974\\
5	0.750887129545469\\
5	0.787091069124076\\
%5	0.788530713920278\\
%5	0.788795652396554\\
%5	0.789588043589278\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, green}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
7	0.666848947294221\\
7	0.691168759848409\\
7	0.745555724477761\\
7	0.747456964879771\\
%7	0.749051341287078\\
%7	0.767080707953062\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, line width = 0.7pt, forget plot]
  table[row sep=crcr]{%
8	0.710180251843167\\
8	0.733910942710944\\
8	0.784000902323022\\
8	0.787534623573032\\
%8	0.788642910466431\\
%8	0.808741874549741\\
%8	0.809570833211527\\
%8	0.811623807863165\\
%8	0.812347892873548\\
%8	0.812548060066169\\
};
%\node[above, align=center]
%at (0.957cm,-0.423cm) {0.7};
%\node[above, align=center]
%at (2.871cm,-0.423cm) {0.7};
%\node[above, align=center]
%at (6.698cm,-0.423cm) {0.8};
%\node[above, align=center]
%at (8.612cm,-0.423cm) {0.8};
%\node[above, align=center]
%at (12.44cm,-0.423cm) {0.9};
%\node[above, align=center]
%at (14.354cm,-0.423cm) {0.9};
%\node[above, align=center]
%at (0.957cm,-0.847cm) {x};
%\node[above, align=center]
%at (2.871cm,-0.847cm) {y};
%\node[above, align=center]
%at (6.698cm,-0.847cm) {x};
%\node[above, align=center]
%at (8.612cm,-0.847cm) {y};
%\node[above, align=center]
%at (12.44cm,-0.847cm) {x};
%\node[above, align=center]
%at (14.354cm,-0.847cm) {y};
\end{axis}
\end{tikzpicture}%
